Bounding Box Anomaly Scoring for simple and efficient Out-of-Distribution detection

Out-of-distribution (OOD) detection aims to identify inputs that differ from the training distribution in order to reduce unreliable predictions by deep neural networks. Among post-hoc feature-space approaches, OOD detection is commonly performed by approximating the in-distribution support in the representation space of a pretrained network. Existing methods often reflect a trade-off between compact parametric models, such as Mahalanobis-based scores, and more flexible but reference-based methods, such as k-nearest neighbors. Bounding-box abstraction provides an attractive intermediate perspective by representing in-distribution support through compact axis-aligned summaries of hidden activations. In this paper, we introduce Bounding Box Anomaly Scoring (BBAS), a post-hoc OOD detection method that leverages bounding-box abstraction. BBAS combines graded anomaly scores based on interval exceedances, monitoring variables adapted to convolutional layers, and decoupled clustering and box construction for richer and multi-layer representations. Experiments on image-classification benchmarks show that BBAS provides robust separation between in-distribution and out-of-distribution samples while preserving the simplicity, compactness, and updateability of the bounding-box approach.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}       &
      \multicolumn{2}{c}{\textbf{MNIST}}     &
      \multicolumn{2}{c}{\textbf{SVHN}}      &
      \multicolumn{2}{c}{\textbf{Textures}}  &
      \multicolumn{2}{c}{\textbf{Places365}} &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
                                             & \textbf{FPR95 $\downarrow$}                   & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
      \midrule
      OpenMax                                & $ 23.33 \pm {\scriptstyle 4.67} $             & $ 90.50 \pm {\scriptstyle 0.44} $             & $ 25.40 \pm {\scriptstyle 1.47} $             & $ 89.77 \pm {\scriptstyle 0.45} $             & $ 31.50 \pm {\scriptstyle 4.05} $             & $ 89.58 \pm {\scriptstyle 0.60} $             & $ 38.52 \pm {\scriptstyle 2.27} $             & $ 88.63 \pm {\scriptstyle 0.28} $             & $ 29.69 \pm {\scriptstyle 1.21} $             & $ 89.62 \pm {\scriptstyle 0.19} $             \\
      MSP                                    & $ 23.64 \pm {\scriptstyle 5.81} $             & $ 92.63 \pm {\scriptstyle 1.57} $             & $ 25.82 \pm {\scriptstyle 1.64} $             & $ 91.46 \pm {\scriptstyle 0.40} $             & $ 34.96 \pm {\scriptstyle 4.64} $             & $ 89.89 \pm {\scriptstyle 0.71} $             & $ 42.47 \pm {\scriptstyle 3.81} $             & $ 88.92 \pm {\scriptstyle 0.47} $             & $ 31.72 \pm {\scriptstyle 1.84} $             & $ 90.73 \pm {\scriptstyle 0.43} $             \\
      TempScale                              & $ 23.53 \pm {\scriptstyle 7.05} $             & $ 93.11 \pm {\scriptstyle 1.77} $             & $ 26.97 \pm {\scriptstyle 2.65} $             & $ 91.66 \pm {\scriptstyle 0.52} $             & $ 38.16 \pm {\scriptstyle 5.89} $             & $ 90.01 \pm {\scriptstyle 0.74} $             & $ 45.27 \pm {\scriptstyle 4.50} $             & $ 89.11 \pm {\scriptstyle 0.52} $             & $ 33.48 \pm {\scriptstyle 2.39} $             & $ 90.97 \pm {\scriptstyle 0.52} $             \\
      ODIN                                   & $ 23.83 \pm {\scriptstyle 12.34} $            & $ 95.24 \pm {\scriptstyle 1.96} $             & $ 68.61 \pm {\scriptstyle 0.52} $             & $ 84.58 \pm {\scriptstyle 0.77} $             & $ 67.70 \pm {\scriptstyle 11.06} $            & $ 86.94 \pm {\scriptstyle 2.26} $             & $ 70.36 \pm {\scriptstyle 6.96} $             & $ 85.07 \pm {\scriptstyle 1.24} $             & $ 57.62 \pm {\scriptstyle 4.24} $             & $ 87.96 \pm {\scriptstyle 0.61} $             \\
      MDS                                    & $ 27.30 \pm {\scriptstyle 3.55} $             & $ 90.10 \pm {\scriptstyle 2.41} $             & $ 25.96 \pm {\scriptstyle 2.52} $             & $ 91.18 \pm {\scriptstyle 0.47} $             & $ 27.94 \pm {\scriptstyle 4.20} $             & $ 92.69 \pm {\scriptstyle 1.06} $             & $ 47.67 \pm {\scriptstyle 4.54} $             & $ 84.90 \pm {\scriptstyle 2.54} $             & $ 32.22 \pm {\scriptstyle 3.40} $             & $ 89.72 \pm {\scriptstyle 1.36} $             \\
      MDSEns                                 & $ \mathbf{1.30} \pm {\scriptstyle 0.51} $     & $ \mathbf{99.17} \pm {\scriptstyle 0.41} $    & $ 74.34 \pm {\scriptstyle 1.04} $             & $ 66.56 \pm {\scriptstyle 0.58} $             & $ 76.07 \pm {\scriptstyle 0.17} $             & $ 77.40 \pm {\scriptstyle 0.28} $             & $ 94.16 \pm {\scriptstyle 0.33} $             & $ 52.47 \pm {\scriptstyle 0.15} $             & $ 61.47 \pm {\scriptstyle 0.48} $             & $ 73.90 \pm {\scriptstyle 0.27} $             \\
      RMDS                                   & $ 21.49 \pm {\scriptstyle 2.32} $             & $ 93.22 \pm {\scriptstyle 0.80} $             & $ 23.46 \pm {\scriptstyle 1.48} $             & $ 91.84 \pm {\scriptstyle 0.26} $             & $ 25.25 \pm {\scriptstyle 0.53} $             & $ 92.23 \pm {\scriptstyle 0.23} $             & $ 31.20 \pm {\scriptstyle 0.28} $             & $ 91.51 \pm {\scriptstyle 0.11} $             & $ 25.35 \pm {\scriptstyle 0.73} $             & $ 92.20 \pm {\scriptstyle 0.21} $             \\
      Gram                                   & $ 70.30 \pm {\scriptstyle 8.96} $             & $ 72.64 \pm {\scriptstyle 2.34} $             & $ 33.91 \pm {\scriptstyle 17.35} $            & $ 91.52 \pm {\scriptstyle 4.45} $             & $ 94.64 \pm {\scriptstyle 2.71} $             & $ 62.34 \pm {\scriptstyle 8.27} $             & $ 90.49 \pm {\scriptstyle 1.93} $             & $ 60.44 \pm {\scriptstyle 3.41} $             & $ 72.34 \pm {\scriptstyle 6.73} $             & $ 71.73 \pm {\scriptstyle 3.20} $             \\
      EBO                                    & $ 24.99 \pm {\scriptstyle 12.93} $            & $ 94.32 \pm {\scriptstyle 2.53} $             & $ 35.12 \pm {\scriptstyle 6.11} $             & $ 91.79 \pm {\scriptstyle 0.98} $             & $ 51.82 \pm {\scriptstyle 6.11} $             & $ 89.47 \pm {\scriptstyle 0.70} $             & $ 54.85 \pm {\scriptstyle 6.52} $             & $ 89.25 \pm {\scriptstyle 0.78} $             & $ 41.69 \pm {\scriptstyle 5.32} $             & $ 91.21 \pm {\scriptstyle 0.92} $             \\
      OpenGAN                                & $ 79.54 \pm {\scriptstyle 19.71} $            & $ 56.14 \pm {\scriptstyle 24.08} $            & $ 75.27 \pm {\scriptstyle 26.93} $            & $ 52.81 \pm {\scriptstyle 27.60} $            & $ 83.95 \pm {\scriptstyle 14.89} $            & $ 56.14 \pm {\scriptstyle 18.26} $            & $ 95.32 \pm {\scriptstyle 4.45} $             & $ 53.34 \pm {\scriptstyle 5.79} $             & $ 83.52 \pm {\scriptstyle 11.63} $            & $ 54.61 \pm {\scriptstyle 15.51} $            \\
      GradNorm                               & $ 85.41 \pm {\scriptstyle 4.85} $             & $ 63.72 \pm {\scriptstyle 7.37} $             & $ 91.65 \pm {\scriptstyle 2.42} $             & $ 53.91 \pm {\scriptstyle 6.36} $             & $ 98.09 \pm {\scriptstyle 0.49} $             & $ 52.07 \pm {\scriptstyle 4.09} $             & $ 92.46 \pm {\scriptstyle 2.28} $             & $ 60.50 \pm {\scriptstyle 5.33} $             & $ 91.90 \pm {\scriptstyle 2.23} $             & $ 57.55 \pm {\scriptstyle 3.22} $             \\
      ReAct                                  & $ 33.77 \pm {\scriptstyle 18.00} $            & $ 92.81 \pm {\scriptstyle 3.03} $             & $ 50.23 \pm {\scriptstyle 15.98} $            & $ 89.12 \pm {\scriptstyle 3.19} $             & $ 51.42 \pm {\scriptstyle 11.42} $            & $ 89.38 \pm {\scriptstyle 1.49} $             & $ 44.20 \pm {\scriptstyle 3.35} $             & $ 90.35 \pm {\scriptstyle 0.78} $             & $ 44.90 \pm {\scriptstyle 8.37} $             & $ 90.42 \pm {\scriptstyle 1.41} $             \\
      MLS                                    & $ 25.06 \pm {\scriptstyle 12.87} $            & $ 94.15 \pm {\scriptstyle 2.48} $             & $ 35.09 \pm {\scriptstyle 6.09} $             & $ 91.69 \pm {\scriptstyle 0.94} $             & $ 51.73 \pm {\scriptstyle 6.13} $             & $ 89.41 \pm {\scriptstyle 0.71} $             & $ 54.84 \pm {\scriptstyle 6.51} $             & $ 89.14 \pm {\scriptstyle 0.76} $             & $ 41.68 \pm {\scriptstyle 5.27} $             & $ 91.10 \pm {\scriptstyle 0.89} $             \\
      KLM                                    & $ 76.22 \pm {\scriptstyle 12.09} $            & $ 85.00 \pm {\scriptstyle 2.04} $             & $ 59.47 \pm {\scriptstyle 7.06} $             & $ 84.99 \pm {\scriptstyle 1.18} $             & $ 81.95 \pm {\scriptstyle 9.95} $             & $ 82.35 \pm {\scriptstyle 0.33} $             & $ 95.58 \pm {\scriptstyle 2.12} $             & $ 78.37 \pm {\scriptstyle 0.33} $             & $ 78.31 \pm {\scriptstyle 4.84} $             & $ 82.68 \pm {\scriptstyle 0.21} $             \\
      VIM                                    & $ 18.36 \pm {\scriptstyle 1.42} $             & $ 94.76 \pm {\scriptstyle 0.38} $             & $ 19.29 \pm {\scriptstyle 0.41} $             & $ 94.50 \pm {\scriptstyle 0.48} $             & $ 21.14 \pm {\scriptstyle 1.83} $             & $ 95.15 \pm {\scriptstyle 0.34} $             & $ 41.43 \pm {\scriptstyle 2.17} $             & $ 89.49 \pm {\scriptstyle 0.39} $             & $ 25.05 \pm {\scriptstyle 0.52} $             & $ 93.48 \pm {\scriptstyle 0.24} $             \\
      KNN                                    & $ 20.05 \pm {\scriptstyle 1.36} $             & $ 94.26 \pm {\scriptstyle 0.38} $             & $ 22.60 \pm {\scriptstyle 1.26} $             & $ 92.67 \pm {\scriptstyle 0.30} $             & $ 24.06 \pm {\scriptstyle 0.55} $             & $ 93.16 \pm {\scriptstyle 0.24} $             & $ 30.38 \pm {\scriptstyle 0.63} $             & $ 91.77 \pm {\scriptstyle 0.23} $             & $ 24.27 \pm {\scriptstyle 0.40} $             & $ 92.96 \pm {\scriptstyle 0.14} $             \\
      DICE                                   & $ 30.83 \pm {\scriptstyle 10.54} $            & $ 90.37 \pm {\scriptstyle 5.97} $             & $ 36.61 \pm {\scriptstyle 4.74} $             & $ 90.02 \pm {\scriptstyle 1.77} $             & $ 62.42 \pm {\scriptstyle 4.79} $             & $ 81.86 \pm {\scriptstyle 2.35} $             & $ 77.19 \pm {\scriptstyle 12.60} $            & $ 74.67 \pm {\scriptstyle 4.98} $             & $ 51.76 \pm {\scriptstyle 4.42} $             & $ 84.23 \pm {\scriptstyle 1.89} $             \\
      RankFeat                               & $ 61.86 \pm {\scriptstyle 12.78} $            & $ 75.87 \pm {\scriptstyle 5.22} $             & $ 64.49 \pm {\scriptstyle 7.38} $             & $ 68.15 \pm {\scriptstyle 7.44} $             & $ 59.71 \pm {\scriptstyle 9.79} $             & $ 73.46 \pm {\scriptstyle 6.49} $             & $ 43.70 \pm {\scriptstyle 7.39} $             & $ 85.99 \pm {\scriptstyle 3.04} $             & $ 57.44 \pm {\scriptstyle 7.99} $             & $ 75.87 \pm {\scriptstyle 5.06} $             \\
      ASH                                    & $ 70.00 \pm {\scriptstyle 10.56} $            & $ 83.16 \pm {\scriptstyle 4.66} $             & $ 83.64 \pm {\scriptstyle 6.48} $             & $ 73.46 \pm {\scriptstyle 6.41} $             & $ 84.59 \pm {\scriptstyle 1.74} $             & $ 77.45 \pm {\scriptstyle 2.39} $             & $ 77.89 \pm {\scriptstyle 7.28} $             & $ 79.89 \pm {\scriptstyle 3.69} $             & $ 79.03 \pm {\scriptstyle 4.22} $             & $ 78.49 \pm {\scriptstyle 2.58} $             \\
      SHE                                    & $ 42.22 \pm {\scriptstyle 20.59} $            & $ 90.43 \pm {\scriptstyle 4.76} $             & $ 62.74 \pm {\scriptstyle 4.01} $             & $ 86.38 \pm {\scriptstyle 1.32} $             & $ 84.60 \pm {\scriptstyle 5.30} $             & $ 81.57 \pm {\scriptstyle 1.21} $             & $ 76.36 \pm {\scriptstyle 5.32} $             & $ 82.89 \pm {\scriptstyle 1.22} $             & $ 66.48 \pm {\scriptstyle 5.98} $             & $ 85.32 \pm {\scriptstyle 1.43} $             \\
      GEN                                    & $ 23.00 \pm {\scriptstyle 7.75} $             & $ 93.83 \pm {\scriptstyle 2.14} $             & $ 28.14 \pm {\scriptstyle 2.59} $             & $ 91.97 \pm {\scriptstyle 0.66} $             & $ 40.74 \pm {\scriptstyle 6.61} $             & $ 90.14 \pm {\scriptstyle 0.76} $             & $ 47.03 \pm {\scriptstyle 3.22} $             & $ 89.46 \pm {\scriptstyle 0.65} $             & $ 34.73 \pm {\scriptstyle 1.58} $             & $ 91.35 \pm {\scriptstyle 0.69} $             \\
      SCALE                                  & $ - $                                         & $ - $                                         & $ \mathbf{5.80} \pm - $                       & $ \mathbf{98.72} \pm - $                      & $ 23.42 \pm -  $                              & $ 94.97 \pm - $                               & $ 38.69 \pm - $                               & $ 91.74 \pm -$                                & $ - $                                         & $ 86.39 \pm -$                                \\
      \midrule
      BBAS-ED                                & $ \underline{15.99} \pm {\scriptstyle 3.06} $ & $ 95.25 \pm {\scriptstyle 0.97} $             & $ \underline{11.19} \pm {\scriptstyle 0.15} $ & $ \underline{97.11} \pm {\scriptstyle 0.27} $ & $ \mathbf{15.94} \pm {\scriptstyle 1.51} $    & $ \mathbf{95.92} \pm {\scriptstyle 0.55} $    & $ \mathbf{27.38} \pm {\scriptstyle 0.84} $    & $ 92.34 \pm {\scriptstyle 0.24} $             & $ \mathbf{17.62} \pm {\scriptstyle 0.32} $    & $ \mathbf{95.15} \pm {\scriptstyle 0.14} $    \\
      AggBBAS-ED                             & $ 16.22 \pm {\scriptstyle 3.15} $             & $ \underline{95.36} \pm {\scriptstyle 1.07} $ & $ 11.79 \pm {\scriptstyle 0.46} $             & $ 96.87 \pm {\scriptstyle 0.25} $             & $ \underline{16.45} \pm {\scriptstyle 1.62} $ & $ \underline{95.73} \pm {\scriptstyle 0.51} $ & $ 27.64 \pm {\scriptstyle 0.74} $             & $ 92.35 \pm {\scriptstyle 0.19} $             & $ \underline{18.02} \pm {\scriptstyle 0.38} $ & $ \underline{95.08} \pm {\scriptstyle 0.18} $ \\
      BBAS-EC                                & $ 18.70 \pm {\scriptstyle 2.90} $             & $ 94.67 \pm {\scriptstyle 1.11} $             & $ 15.23 \pm {\scriptstyle 0.57} $             & $ 95.74 \pm {\scriptstyle 0.41} $             & $ 18.57 \pm {\scriptstyle 1.29} $             & $ 95.10 \pm {\scriptstyle 0.51} $             & $ \underline{27.58} \pm {\scriptstyle 0.45} $ & $ \underline{92.39} \pm {\scriptstyle 0.19} $ & $ 20.02 \pm {\scriptstyle 0.37} $             & $ 94.47 \pm {\scriptstyle 0.24} $             \\
      AggBBAS-EC                             & $ 18.69 \pm {\scriptstyle 2.93} $             & $ 94.84 \pm {\scriptstyle 1.22} $             & $ 15.37 \pm {\scriptstyle 0.77} $             & $ 95.70 \pm {\scriptstyle 0.41} $             & $ 18.73 \pm {\scriptstyle 1.25} $             & $ 95.05 \pm {\scriptstyle 0.48} $             & $ 27.59 \pm {\scriptstyle 0.43} $             & $ \mathbf{92.42} \pm {\scriptstyle 0.15} $    & $ 20.09 \pm {\scriptstyle 0.43} $             & $ 94.50 \pm {\scriptstyle 0.27} $             \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}       &
      \multicolumn{2}{c}{\textbf{CIFAR-100}} &
      \multicolumn{2}{c}{\textbf{TIN}}       &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                                                                                                                   \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
                                             & \textbf{FPR95 $\downarrow$}                   & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                                                                                                                                                                                                                                                                     \\
      \midrule
      OpenMax                                & $ 48.06 \pm {\scriptstyle 3.25} $             & $ 86.91 \pm {\scriptstyle 0.31} $             & $ 39.18 \pm {\scriptstyle 1.44} $             & $ 88.32 \pm {\scriptstyle 0.28} $             & $ 43.62 \pm {\scriptstyle 2.27} $             & $ 87.62 \pm {\scriptstyle 0.29} $             \\
      MSP                                    & $ 53.08 \pm {\scriptstyle 4.86} $             & $ 87.19 \pm {\scriptstyle 0.33} $             & $ 43.27 \pm {\scriptstyle 3.00} $             & $ 88.87 \pm {\scriptstyle 0.19} $             & $ 48.17 \pm {\scriptstyle 3.92} $             & $ 88.03 \pm {\scriptstyle 0.25} $             \\
      TempScale                              & $ 55.81 \pm {\scriptstyle 5.07} $             & $ 87.17 \pm {\scriptstyle 0.40} $             & $ 46.11 \pm {\scriptstyle 3.63} $             & $ 89.00 \pm {\scriptstyle 0.23} $             & $ 50.96 \pm {\scriptstyle 4.32} $             & $ 88.09 \pm {\scriptstyle 0.31} $             \\
      ODIN                                   & $ 77.00 \pm {\scriptstyle 5.74} $             & $ 82.18 \pm {\scriptstyle 1.87} $             & $ 75.38 \pm {\scriptstyle 6.42} $             & $ 83.55 \pm {\scriptstyle 1.84} $             & $ 76.19 \pm {\scriptstyle 6.08} $             & $ 82.87 \pm {\scriptstyle 1.85} $             \\
      MDS                                    & $ 52.81 \pm {\scriptstyle 3.62} $             & $ 83.59 \pm {\scriptstyle 2.27} $             & $ 46.99 \pm {\scriptstyle 4.36} $             & $ 84.81 \pm {\scriptstyle 2.53} $             & $ 49.90 \pm {\scriptstyle 3.98} $             & $ 84.20 \pm {\scriptstyle 2.40} $             \\
      MDSEns                                 & $ 91.87 \pm {\scriptstyle 0.10} $             & $ 61.29 \pm {\scriptstyle 0.23} $             & $ 92.66 \pm {\scriptstyle 0.42} $             & $ 59.57 \pm {\scriptstyle 0.53} $             & $ 92.26 \pm {\scriptstyle 0.20} $             & $ 60.43 \pm {\scriptstyle 0.26} $             \\
      RMDS                                   & $ 43.86 \pm {\scriptstyle 3.49} $             & $ 88.83 \pm {\scriptstyle 0.35} $             & $ 33.91 \pm {\scriptstyle 1.39} $             & $ 90.76 \pm {\scriptstyle 0.27} $             & $ 38.89 \pm {\scriptstyle 2.39} $             & $ 89.80 \pm {\scriptstyle 0.28} $             \\
      Gram                                   & $ 91.68 \pm {\scriptstyle 2.24} $             & $ 58.33 \pm {\scriptstyle 4.49} $             & $ 90.06 \pm {\scriptstyle 1.59} $             & $ 58.98 \pm {\scriptstyle 5.19} $             & $ 90.87 \pm {\scriptstyle 1.91} $             & $ 58.66 \pm {\scriptstyle 4.83} $             \\
      EBO                                    & $ 66.60 \pm {\scriptstyle 4.46} $             & $ 86.36 \pm {\scriptstyle 0.58} $             & $ 56.08 \pm {\scriptstyle 4.83} $             & $ 88.80 \pm {\scriptstyle 0.36} $             & $ 61.34 \pm {\scriptstyle 4.63} $             & $ 87.58 \pm {\scriptstyle 0.46} $             \\
      OpenGAN                                & $ 94.84 \pm {\scriptstyle 3.83} $             & $ 52.81 \pm {\scriptstyle 7.69} $             & $ 94.11 \pm {\scriptstyle 4.21} $             & $ 54.62 \pm {\scriptstyle 7.68} $             & $ 94.48 \pm {\scriptstyle 4.01} $             & $ 53.71 \pm {\scriptstyle 7.68} $             \\
      GradNorm                               & $ 94.54 \pm {\scriptstyle 1.11} $             & $ 54.43 \pm {\scriptstyle 1.59} $             & $ 94.89 \pm {\scriptstyle 0.60} $             & $ 55.37 \pm {\scriptstyle 0.41} $             & $ 94.72 \pm {\scriptstyle 0.82} $             & $ 54.90 \pm {\scriptstyle 0.98} $             \\
      ReAct                                  & $ 67.40 \pm {\scriptstyle 7.34} $             & $ 85.93 \pm {\scriptstyle 0.83} $             & $ 59.71 \pm {\scriptstyle 7.31} $             & $ 88.29 \pm {\scriptstyle 0.44} $             & $ 63.56 \pm {\scriptstyle 7.33} $             & $ 87.11 \pm {\scriptstyle 0.61} $             \\
      MLS                                    & $ 66.59 \pm {\scriptstyle 4.44} $             & $ 86.31 \pm {\scriptstyle 0.59} $             & $ 56.06 \pm {\scriptstyle 4.82} $             & $ 88.72 \pm {\scriptstyle 0.36} $             & $ 61.32 \pm {\scriptstyle 4.62} $             & $ 87.52 \pm {\scriptstyle 0.47} $             \\
      KLM                                    & $ 90.55 \pm {\scriptstyle 5.83} $             & $ 77.89 \pm {\scriptstyle 0.75} $             & $ 85.18 \pm {\scriptstyle 7.60} $             & $ 80.49 \pm {\scriptstyle 0.85} $             & $ 87.86 \pm {\scriptstyle 6.37} $             & $ 79.19 \pm {\scriptstyle 0.80} $             \\
      VIM                                    & $ 49.19 \pm {\scriptstyle 3.15} $             & $ 87.75 \pm {\scriptstyle 0.28} $             & $ 40.49 \pm {\scriptstyle 1.55} $             & $ 89.62 \pm {\scriptstyle 0.33} $             & $ 44.84 \pm {\scriptstyle 2.31} $             & $ 88.68 \pm {\scriptstyle 0.28} $             \\
      KNN                                    & $ \mathbf{37.64} \pm {\scriptstyle 0.31} $    & $ 89.73 \pm {\scriptstyle 0.14} $             & $ 30.37 \pm {\scriptstyle 0.65} $             & $ 91.56 \pm {\scriptstyle 0.26} $             & $ \underline{34.01} \pm {\scriptstyle 0.38} $ & $ 90.64 \pm {\scriptstyle 0.20} $             \\
      DICE                                   & $ 73.71 \pm {\scriptstyle 7.67} $             & $ 77.01 \pm {\scriptstyle 0.88} $             & $ 66.37 \pm {\scriptstyle 7.68} $             & $ 79.67 \pm {\scriptstyle 0.87} $             & $ 70.04 \pm {\scriptstyle 7.64} $             & $ 78.34 \pm {\scriptstyle 0.79} $             \\
      RankFeat                               & $ 65.32 \pm {\scriptstyle 3.48} $             & $ 77.98 \pm {\scriptstyle 2.24} $             & $ 56.44 \pm {\scriptstyle 5.76} $             & $ 80.94 \pm {\scriptstyle 2.80} $             & $ 60.88 \pm {\scriptstyle 4.60} $             & $ 79.46 \pm {\scriptstyle 2.52} $             \\
      ASH                                    & $ 87.31 \pm {\scriptstyle 2.06} $             & $ 74.11 \pm {\scriptstyle 1.55} $             & $ 86.25 \pm {\scriptstyle 1.58} $             & $ 76.44 \pm {\scriptstyle 0.61} $             & $ 86.78 \pm {\scriptstyle 1.82} $             & $ 75.27 \pm {\scriptstyle 1.04} $             \\
      SHE                                    & $ 81.00 \pm {\scriptstyle 3.42} $             & $ 80.31 \pm {\scriptstyle 0.69} $             & $ 78.30 \pm {\scriptstyle 3.52} $             & $ 82.76 \pm {\scriptstyle 0.43} $             & $ 79.65 \pm {\scriptstyle 3.47} $             & $ 81.54 \pm {\scriptstyle 0.51} $             \\
      GEN                                    & $ 58.75 \pm {\scriptstyle 3.97} $             & $ 87.21 \pm {\scriptstyle 0.36} $             & $ 48.59 \pm {\scriptstyle 2.34} $             & $ 89.20 \pm {\scriptstyle 0.25} $             & $ 53.67 \pm {\scriptstyle 3.14} $             & $ 88.20 \pm {\scriptstyle 0.30} $             \\
      SCALE                                  & $ - $                                         & $ - $                                         & $ - $                                         & $ - $                                         & $  - $                                        & $ 84.84 \pm {\scriptstyle -} $                \\
      \midrule
      BBAS-ED                                & $ 37.91 \pm {\scriptstyle 1.88} $             & $ 89.74 \pm {\scriptstyle 0.47} $             & $ 30.31 \pm {\scriptstyle 1.64} $             & $ 91.66 \pm {\scriptstyle 0.55} $             & $ 34.11 \pm {\scriptstyle 1.74} $             & $ 90.70 \pm {\scriptstyle 0.51} $             \\
      AggBBAS-ED                             & $ \underline{37.77} \pm {\scriptstyle 1.83} $ & $ \underline{89.81} \pm {\scriptstyle 0.41} $ & $ 30.29 \pm {\scriptstyle 1.72} $             & $ \mathbf{91.71} \pm {\scriptstyle 0.50} $    & $ 34.03 \pm {\scriptstyle 1.74} $             & $ \mathbf{90.76} \pm {\scriptstyle 0.45} $    \\
      BBAS-EC                                & $ 38.16 \pm {\scriptstyle 2.04} $             & $ 89.73 \pm {\scriptstyle 0.38} $             & $ \underline{30.24} \pm {\scriptstyle 1.78} $ & $ 91.61 \pm {\scriptstyle 0.46} $             & $ 34.20 \pm {\scriptstyle 1.87} $             & $ 90.67 \pm {\scriptstyle 0.42} $             \\
      AggBBAS-EC                             & $ 37.86 \pm {\scriptstyle 1.93} $             & $ \mathbf{89.81} \pm {\scriptstyle 0.36} $    & $ \mathbf{30.14} \pm {\scriptstyle 1.85} $    & $ \underline{91.68} \pm {\scriptstyle 0.43} $ & $ \mathbf{34.00} \pm {\scriptstyle 1.84} $    & $ \underline{90.74} \pm {\scriptstyle 0.39} $ \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}       &
      \multicolumn{2}{c}{\textbf{MNIST}}     &
      \multicolumn{2}{c}{\textbf{SVHN}}      &
      \multicolumn{2}{c}{\textbf{Textures}}  &
      \multicolumn{2}{c}{\textbf{Places365}} &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
                                             & \textbf{FPR95 $\downarrow$}                    & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                      &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                      &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                      &
      \textbf{FPR95 $\downarrow$}            & \textbf{AUROC $\uparrow$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
      \midrule
      OpenMax                                & $ 53.82 \pm {\scriptstyle 4.74} $              & $ 76.01 \pm {\scriptstyle 1.39} $             & $ 53.20 \pm {\scriptstyle 1.78} $             & $ 82.07 \pm {\scriptstyle 1.53} $             & $ 56.12 \pm {\scriptstyle 1.91} $             & $ 80.56 \pm {\scriptstyle 0.09} $             & $ \underline{54.85} \pm {\scriptstyle 1.42} $ & $ 79.29 \pm {\scriptstyle 0.40} $             & $ 54.50 \pm {\scriptstyle 0.68} $             & $ 79.48 \pm {\scriptstyle 0.41} $             \\
      MSP                                    & $ 57.23 \pm {\scriptstyle 4.68} $              & $ 76.08 \pm {\scriptstyle 1.86} $             & $ 59.07 \pm {\scriptstyle 2.53} $             & $ 78.42 \pm {\scriptstyle 0.89} $             & $ 61.88 \pm {\scriptstyle 1.28} $             & $ 77.32 \pm {\scriptstyle 0.71} $             & $ 56.62 \pm {\scriptstyle 0.87} $             & $ 79.22 \pm {\scriptstyle 0.29} $             & $ 58.70 \pm {\scriptstyle 1.06} $             & $ 77.76 \pm {\scriptstyle 0.44} $             \\
      TempScale                              & $ 56.05 \pm {\scriptstyle 4.61} $              & $ 77.27 \pm {\scriptstyle 1.85} $             & $ 57.71 \pm {\scriptstyle 2.68} $             & $ 79.79 \pm {\scriptstyle 1.05} $             & $ 61.56 \pm {\scriptstyle 1.43} $             & $ 78.11 \pm {\scriptstyle 0.72} $             & $ 56.46 \pm {\scriptstyle 0.94} $             & $ 79.80 \pm {\scriptstyle 0.25} $             & $ 57.94 \pm {\scriptstyle 1.14} $             & $ 78.74 \pm {\scriptstyle 0.51} $             \\
      ODIN                                   & $ 45.94 \pm {\scriptstyle 3.29} $              & $ 83.79 \pm {\scriptstyle 1.31} $             & $ 67.41 \pm {\scriptstyle 3.88} $             & $ 74.54 \pm {\scriptstyle 0.76} $             & $ 62.37 \pm {\scriptstyle 2.96} $             & $ 79.33 \pm {\scriptstyle 1.08} $             & $ 59.71 \pm {\scriptstyle 0.92} $             & $ 79.45 \pm {\scriptstyle 0.26} $             & $ 58.86 \pm {\scriptstyle 0.79} $             & $ 79.28 \pm {\scriptstyle 0.21} $             \\
      MDS                                    & $ 71.72 \pm {\scriptstyle 2.94} $              & $ 67.47 \pm {\scriptstyle 0.81} $             & $ 67.21 \pm {\scriptstyle 6.09} $             & $ 70.68 \pm {\scriptstyle 6.40} $             & $ 70.49 \pm {\scriptstyle 2.48} $             & $ 76.26 \pm {\scriptstyle 0.69} $             & $ 79.61 \pm {\scriptstyle 0.34} $             & $ 63.15 \pm {\scriptstyle 0.49} $             & $ 72.26 \pm {\scriptstyle 1.56} $             & $ 69.39 \pm {\scriptstyle 1.39} $             \\
      MDSEns                                 & $ \mathbf{2.83} \pm {\scriptstyle 0.86} $      & $ \mathbf{98.21} \pm {\scriptstyle 0.78} $    & $ 82.57 \pm {\scriptstyle 2.58} $             & $ 53.76 \pm {\scriptstyle 1.63} $             & $ 84.94 \pm {\scriptstyle 0.83} $             & $ 69.75 \pm {\scriptstyle 1.14} $             & $ 96.61 \pm {\scriptstyle 0.17} $             & $ 42.27 \pm {\scriptstyle 0.73} $             & $ 66.74 \pm {\scriptstyle 1.04} $             & $ 66.00 \pm {\scriptstyle 0.69} $             \\
      RMDS                                   & $ 52.05 \pm {\scriptstyle 6.28} $              & $ 79.74 \pm {\scriptstyle 2.49} $             & $ 51.65 \pm {\scriptstyle 3.68} $             & $ 84.89 \pm {\scriptstyle 1.10} $             & $ 53.99 \pm {\scriptstyle 1.06} $             & $ 83.65 \pm {\scriptstyle 0.51} $             & $ \mathbf{53.57} \pm {\scriptstyle 0.43} $    & $ \mathbf{83.40} \pm {\scriptstyle 0.46} $    & $ 52.81 \pm {\scriptstyle 0.63} $             & $ 82.92 \pm {\scriptstyle 0.42} $             \\
      Gram                                   & $ 53.53 \pm {\scriptstyle 7.45} $              & $ 80.71 \pm {\scriptstyle 4.15} $             & $ \underline{20.06} \pm {\scriptstyle 1.96} $ & $ \underline{95.55} \pm {\scriptstyle 0.60} $ & $ 89.51 \pm {\scriptstyle 2.54} $             & $ 70.79 \pm {\scriptstyle 1.32} $             & $ 94.67 \pm {\scriptstyle 0.60} $             & $ 46.38 \pm {\scriptstyle 1.21} $             & $ 64.44 \pm {\scriptstyle 2.37} $             & $ 73.36 \pm {\scriptstyle 1.08} $             \\
      EBO                                    & $ 52.62 \pm {\scriptstyle 3.83} $              & $ 79.18 \pm {\scriptstyle 1.37} $             & $ 53.62 \pm {\scriptstyle 3.14} $             & $ 82.03 \pm {\scriptstyle 1.74} $             & $ 62.35 \pm {\scriptstyle 2.06} $             & $ 78.35 \pm {\scriptstyle 0.83} $             & $ 57.75 \pm {\scriptstyle 0.86} $             & $ 79.52 \pm {\scriptstyle 0.23} $             & $ 56.59 \pm {\scriptstyle 1.38} $             & $ 79.77 \pm {\scriptstyle 0.61} $             \\
      OpenGAN                                & $ 63.09 \pm {\scriptstyle 23.25} $             & $ 68.14 \pm {\scriptstyle 18.78} $            & $ 70.35 \pm {\scriptstyle 2.06} $             & $ 68.40 \pm {\scriptstyle 2.15} $             & $ 74.77 \pm {\scriptstyle 1.78} $             & $ 65.84 \pm {\scriptstyle 3.43} $             & $ 73.75 \pm {\scriptstyle 8.32} $             & $ 69.13 \pm {\scriptstyle 7.08} $             & $ 70.49 \pm {\scriptstyle 7.38} $             & $ 67.88 \pm {\scriptstyle 7.16} $             \\
      GradNorm                               & $ 86.97 \pm {\scriptstyle 1.44} $              & $ 65.35 \pm {\scriptstyle 1.12} $             & $ 69.90 \pm {\scriptstyle 7.94} $             & $ 76.95 \pm {\scriptstyle 4.73} $             & $ 92.51 \pm {\scriptstyle 0.61} $             & $ 64.58 \pm {\scriptstyle 0.13} $             & $ 85.32 \pm {\scriptstyle 0.44} $             & $ 69.69 \pm {\scriptstyle 0.17} $             & $ 83.68 \pm {\scriptstyle 1.92} $             & $ 69.14 \pm {\scriptstyle 1.05} $             \\
      ReAct                                  & $ 56.04 \pm {\scriptstyle 5.66} $              & $ 78.37 \pm {\scriptstyle 1.59} $             & $ 50.41 \pm {\scriptstyle 2.02} $             & $ 83.01 \pm {\scriptstyle 0.97} $             & $ 55.04 \pm {\scriptstyle 0.82} $             & $ 80.15 \pm {\scriptstyle 0.46} $             & $ 55.30 \pm {\scriptstyle 0.41} $             & $ 80.03 \pm {\scriptstyle 0.11} $             & $ 54.20 \pm {\scriptstyle 1.56} $             & $ 80.39 \pm {\scriptstyle 0.49} $             \\
      MLS                                    & $ 52.95 \pm {\scriptstyle 3.82} $              & $ 78.91 \pm {\scriptstyle 1.47} $             & $ 53.90 \pm {\scriptstyle 3.04} $             & $ 81.65 \pm {\scriptstyle 1.49} $             & $ 62.39 \pm {\scriptstyle 2.13} $             & $ 78.39 \pm {\scriptstyle 0.84} $             & $ 57.68 \pm {\scriptstyle 0.91} $             & $ 79.75 \pm {\scriptstyle 0.24} $             & $ 56.73 \pm {\scriptstyle 1.33} $             & $ 79.67 \pm {\scriptstyle 0.57} $             \\
      KLM                                    & $ 73.09 \pm {\scriptstyle 6.67} $              & $ 74.15 \pm {\scriptstyle 2.59} $             & $ 50.30 \pm {\scriptstyle 7.04} $             & $ 79.34 \pm {\scriptstyle 0.44} $             & $ 81.80 \pm {\scriptstyle 5.80} $             & $ 75.77 \pm {\scriptstyle 0.45} $             & $ 81.40 \pm {\scriptstyle 1.58} $             & $ 75.70 \pm {\scriptstyle 0.24} $             & $ 71.65 \pm {\scriptstyle 2.01} $             & $ 76.24 \pm {\scriptstyle 0.52} $             \\
      VIM                                    & $ 48.32 \pm {\scriptstyle 1.07} $              & $ 81.89 \pm {\scriptstyle 1.02} $             & $ 46.22 \pm {\scriptstyle 5.46} $             & $ 83.14 \pm {\scriptstyle 3.71} $             & $ 46.86 \pm {\scriptstyle 2.29} $             & $ 85.91 \pm {\scriptstyle 0.78} $             & $ 61.57 \pm {\scriptstyle 0.77} $             & $ 75.85 \pm {\scriptstyle 0.37} $             & $ 50.74 \pm {\scriptstyle 1.00} $             & $ 81.70 \pm {\scriptstyle 0.62} $             \\
      KNN                                    & $ 48.58 \pm {\scriptstyle 4.67} $              & $ 82.36 \pm {\scriptstyle 1.52} $             & $ 51.75 \pm {\scriptstyle 3.12} $             & $ 84.15 \pm {\scriptstyle 1.09} $             & $ 53.56 \pm {\scriptstyle 2.32} $             & $ 83.66 \pm {\scriptstyle 0.83} $             & $ 60.70 \pm {\scriptstyle 1.03} $             & $ 79.43 \pm {\scriptstyle 0.47} $             & $ 53.65 \pm {\scriptstyle 0.28} $             & $ 82.40 \pm {\scriptstyle 0.17} $             \\
      DICE                                   & $ 51.79 \pm {\scriptstyle 3.67} $              & $ 79.86 \pm {\scriptstyle 1.89} $             & $ 49.58 \pm {\scriptstyle 3.32} $             & $ 84.22 \pm {\scriptstyle 2.00} $             & $ 64.23 \pm {\scriptstyle 1.65} $             & $ 77.63 \pm {\scriptstyle 0.34} $             & $ 59.39 \pm {\scriptstyle 1.25} $             & $ 78.33 \pm {\scriptstyle 0.66} $             & $ 56.25 \pm {\scriptstyle 0.60} $             & $ 80.01 \pm {\scriptstyle 0.18} $             \\
      RankFeat                               & $ 75.01 \pm {\scriptstyle 5.83} $              & $ 63.03 \pm {\scriptstyle 3.86} $             & $ 58.49 \pm {\scriptstyle 2.30} $             & $ 72.14 \pm {\scriptstyle 1.39} $             & $ 66.87 \pm {\scriptstyle 3.80} $             & $ 69.40 \pm {\scriptstyle 3.08} $             & $ 77.42 \pm {\scriptstyle 1.96} $             & $ 63.82 \pm {\scriptstyle 1.83} $             & $ 69.45 \pm {\scriptstyle 1.01} $             & $ 67.10 \pm {\scriptstyle 1.42} $             \\
      ASH                                    & $ 66.58 \pm {\scriptstyle 3.88} $              & $ 77.23 \pm {\scriptstyle 0.46} $             & $ 46.00 \pm {\scriptstyle 2.67} $             & $ 85.60 \pm {\scriptstyle 1.40} $             & $ 61.27 \pm {\scriptstyle 2.74} $             & $ 80.72 \pm {\scriptstyle 0.70} $             & $ 62.95 \pm {\scriptstyle 0.99} $             & $ 78.76 \pm {\scriptstyle 0.16} $             & $ 59.20 \pm {\scriptstyle 2.46} $             & $ 80.58 \pm {\scriptstyle 0.66} $             \\
      SHE                                    & $ 58.78 \pm {\scriptstyle 2.70} $              & $ 76.76 \pm {\scriptstyle 1.07} $             & $ 59.15 \pm {\scriptstyle 7.61} $             & $ 80.97 \pm {\scriptstyle 3.98} $             & $ 73.29 \pm {\scriptstyle 3.22} $             & $ 73.64 \pm {\scriptstyle 1.28} $             & $ 65.24 \pm {\scriptstyle 0.98} $             & $ 76.30 \pm {\scriptstyle 0.51} $             & $ 64.12 \pm {\scriptstyle 2.70} $             & $ 76.92 \pm {\scriptstyle 1.16} $             \\
      GEN                                    & $ 53.92 \pm {\scriptstyle 5.71} $              & $ 78.29 \pm {\scriptstyle 2.05} $             & $ 55.45 \pm {\scriptstyle 2.76} $             & $ 81.41 \pm {\scriptstyle 1.50} $             & $ 61.23 \pm {\scriptstyle 1.40} $             & $ 78.74 \pm {\scriptstyle 0.81} $             & $ 56.25 \pm {\scriptstyle 1.01} $             & $ \underline{80.28} \pm {\scriptstyle 0.27} $ & $ 56.71 \pm {\scriptstyle 1.59} $             & $ 79.68 \pm {\scriptstyle 0.75} $             \\
      SCALE                                  & $ - $                                          & $ - $                                         & $ \mathbf{22.05} \pm - $                      & $ \mathbf{96.29} \pm - $                      & $ 34.20 \pm -  $                              & $ 92.34 \pm - $                               & $ 85.04 \pm - $                               & $ 72.66 \pm -$                                & $ - $                                         & $ 81.42 \pm -$                                \\
      \midrule
      BBAS-ED                                & $ 42.45 \pm {\scriptstyle 10.60} $             & $ 85.77 \pm {\scriptstyle 3.13} $             & $ 36.23 \pm {\scriptstyle 1.80} $             & $ 90.59 \pm {\scriptstyle 1.72} $             & $ \mathbf{31.89} \pm {\scriptstyle 1.85} $    & $ \mathbf{92.87} \pm {\scriptstyle 0.25} $    & $ 59.22 \pm {\scriptstyle 0.81} $             & $ 79.80 \pm {\scriptstyle 0.48} $             & $ 42.45 \pm {\scriptstyle 2.66} $             & $ 87.26 \pm {\scriptstyle 0.53} $             \\
      AggBBAS-ED                             & $ 44.48 \pm {\scriptstyle 9.40} $              & $ 84.93 \pm {\scriptstyle 2.92} $             & $ 39.89 \pm {\scriptstyle 1.56} $             & $ 90.88 \pm {\scriptstyle 0.69} $             & $ \underline{32.44} \pm {\scriptstyle 2.33} $ & $ \underline{92.73} \pm {\scriptstyle 0.42} $ & $ 56.98 \pm {\scriptstyle 0.35} $             & $ 81.65 \pm {\scriptstyle 0.33} $             & $ 43.45 \pm {\scriptstyle 2.25} $             & $ 87.55 \pm {\scriptstyle 0.52} $             \\
      BBAS-EC                                & $ \underline{38.83} \pm {\scriptstyle 11.91} $ & $ \underline{88.21} \pm {\scriptstyle 3.22} $ & $ 33.86 \pm {\scriptstyle 5.08} $             & $ 91.68 \pm {\scriptstyle 2.00} $             & $ 33.38 \pm {\scriptstyle 1.09} $             & $ 92.51 \pm {\scriptstyle 0.40} $             & $ 59.62 \pm {\scriptstyle 1.18} $             & $ 79.74 \pm {\scriptstyle 0.36} $             & $ \mathbf{41.42} \pm {\scriptstyle 3.22} $    & $ \underline{88.03} \pm {\scriptstyle 0.66} $ \\
      AggBBAS-EC                             & $ 41.13 \pm {\scriptstyle 10.97} $             & $ 87.98 \pm {\scriptstyle 3.32} $             & $ 37.15 \pm {\scriptstyle 4.10} $             & $ 92.18 \pm {\scriptstyle 1.22} $             & $ 32.97 \pm {\scriptstyle 1.94} $             & $ 93.00 \pm {\scriptstyle 0.41} $             & $ 57.51 \pm {\scriptstyle 0.81} $             & $ 81.46 \pm {\scriptstyle 0.22} $             & $ \underline{42.19} \pm {\scriptstyle 2.72} $ & $ \mathbf{88.65} \pm {\scriptstyle 0.64} $    \\

      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}      &
      \multicolumn{2}{c}{\textbf{CIFAR-10}} &
      \multicolumn{2}{c}{\textbf{TIN}}      &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                                                                                                                  \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
                                            & \textbf{FPR95 $\downarrow$}                   & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}                                                                                                                                                                                                                                                                     \\
      \midrule
      OpenMax                               & $ 60.17 \pm {\scriptstyle 0.97} $             & $ 74.38 \pm {\scriptstyle 0.37} $             & $ 52.99 \pm {\scriptstyle 0.51} $             & $ 78.44 \pm {\scriptstyle 0.14} $             & $ 56.58 \pm {\scriptstyle 0.73} $             & $ 76.41 \pm {\scriptstyle 0.25} $             \\
      MSP                                   & $ 58.91 \pm {\scriptstyle 0.93} $             & $ 78.47 \pm {\scriptstyle 0.07} $             & $ 50.70 \pm {\scriptstyle 0.34} $             & $ 82.07 \pm {\scriptstyle 0.17} $             & $ 54.80 \pm {\scriptstyle 0.33} $             & $ 80.27 \pm {\scriptstyle 0.11} $             \\
      TempScale                             & $ \mathbf{58.72} \pm {\scriptstyle 0.81} $    & $ 79.02 \pm {\scriptstyle 0.06} $             & $ 50.26 \pm {\scriptstyle 0.16} $             & $ 82.79 \pm {\scriptstyle 0.09} $             & $ \underline{54.49} \pm {\scriptstyle 0.48} $ & $ 80.90 \pm {\scriptstyle 0.07} $             \\
      ODIN                                  & $ 60.64 \pm {\scriptstyle 0.56} $             & $ 78.18 \pm {\scriptstyle 0.14} $             & $ 55.19 \pm {\scriptstyle 0.57} $             & $ 81.63 \pm {\scriptstyle 0.08} $             & $ 57.91 \pm {\scriptstyle 0.51} $             & $ 79.90 \pm {\scriptstyle 0.11} $             \\
      MDS                                   & $ 88.00 \pm {\scriptstyle 0.49} $             & $ 55.87 \pm {\scriptstyle 0.22} $             & $ 79.05 \pm {\scriptstyle 1.22} $             & $ 61.50 \pm {\scriptstyle 0.28} $             & $ 83.53 \pm {\scriptstyle 0.60} $             & $ 58.69 \pm {\scriptstyle 0.09} $             \\
      MDSEns                                & $ 95.94 \pm {\scriptstyle 0.16} $             & $ 43.85 \pm {\scriptstyle 0.31} $             & $ 95.82 \pm {\scriptstyle 0.12} $             & $ 48.78 \pm {\scriptstyle 0.19} $             & $ 95.88 \pm {\scriptstyle 0.04} $             & $ 46.31 \pm {\scriptstyle 0.24} $             \\
      RMDS                                  & $ 61.37 \pm {\scriptstyle 0.24} $             & $ 77.75 \pm {\scriptstyle 0.19} $             & $ \mathbf{49.56} \pm {\scriptstyle 0.90} $    & $ 82.55 \pm {\scriptstyle 0.02} $             & $ 55.46 \pm {\scriptstyle 0.41} $             & $ 80.15 \pm {\scriptstyle 0.11} $             \\
      Gram                                  & $ 92.71 \pm {\scriptstyle 0.64} $             & $ 49.41 \pm {\scriptstyle 0.58} $             & $ 91.85 \pm {\scriptstyle 0.86} $             & $ 53.91 \pm {\scriptstyle 1.58} $             & $ 92.28 \pm {\scriptstyle 0.29} $             & $ 51.66 \pm {\scriptstyle 0.77} $             \\
      EBO                                   & $ 59.21 \pm {\scriptstyle 0.75} $             & $ \underline{79.05} \pm {\scriptstyle 0.11} $ & $ 52.03 \pm {\scriptstyle 0.50} $             & $ 82.76 \pm {\scriptstyle 0.08} $             & $ 55.62 \pm {\scriptstyle 0.61} $             & $ 80.91 \pm {\scriptstyle 0.08} $             \\
      OpenGAN                               & $ 78.83 \pm {\scriptstyle 3.94} $             & $ 63.23 \pm {\scriptstyle 2.44} $             & $ 74.21 \pm {\scriptstyle 1.25} $             & $ 68.74 \pm {\scriptstyle 2.29} $             & $ 76.52 \pm {\scriptstyle 2.59} $             & $ 65.98 \pm {\scriptstyle 1.26} $             \\
      GradNorm                              & $ 84.30 \pm {\scriptstyle 0.36} $             & $ 70.32 \pm {\scriptstyle 0.20} $             & $ 86.85 \pm {\scriptstyle 0.62} $             & $ 69.95 \pm {\scriptstyle 0.79} $             & $ 85.58 \pm {\scriptstyle 0.46} $             & $ 70.13 \pm {\scriptstyle 0.47} $             \\
      ReAct                                 & $ 61.30 \pm {\scriptstyle 0.43} $             & $ 78.65 \pm {\scriptstyle 0.05} $             & $ 51.47 \pm {\scriptstyle 0.47} $             & $ 82.88 \pm {\scriptstyle 0.08} $             & $ 56.39 \pm {\scriptstyle 0.34} $             & $ 80.77 \pm {\scriptstyle 0.05} $             \\
      MLS                                   & $ 59.11 \pm {\scriptstyle 0.64} $             & $ 79.21 \pm {\scriptstyle 0.10} $             & $ 51.83 \pm {\scriptstyle 0.70} $             & $ 82.90 \pm {\scriptstyle 0.05} $             & $ 55.47 \pm {\scriptstyle 0.66} $             & $ \underline{81.05} \pm {\scriptstyle 0.07} $ \\
      KLM                                   & $ 84.77 \pm {\scriptstyle 2.95} $             & $ 73.91 \pm {\scriptstyle 0.25} $             & $ 71.07 \pm {\scriptstyle 0.59} $             & $ 79.22 \pm {\scriptstyle 0.28} $             & $ 77.92 \pm {\scriptstyle 1.31} $             & $ 76.56 \pm {\scriptstyle 0.25} $             \\
      VIM                                   & $ 70.59 \pm {\scriptstyle 0.43} $             & $ 72.21 \pm {\scriptstyle 0.41} $             & $ 54.66 \pm {\scriptstyle 0.42} $             & $ 77.76 \pm {\scriptstyle 0.16} $             & $ 62.63 \pm {\scriptstyle 0.27} $             & $ 74.98 \pm {\scriptstyle 0.13} $             \\
      KNN                                   & $ 72.80 \pm {\scriptstyle 0.44} $             & $ 77.02 \pm {\scriptstyle 0.25} $             & $ \underline{49.65} \pm {\scriptstyle 0.37} $ & $ \mathbf{83.34} \pm {\scriptstyle 0.16} $    & $ 61.22 \pm {\scriptstyle 0.14} $             & $ 80.18 \pm {\scriptstyle 0.15} $             \\
      DICE                                  & $ 60.98 \pm {\scriptstyle 1.10} $             & $ 78.04 \pm {\scriptstyle 0.32} $             & $ 54.93 \pm {\scriptstyle 0.53} $             & $ 80.72 \pm {\scriptstyle 0.30} $             & $ 57.95 \pm {\scriptstyle 0.53} $             & $ 79.38 \pm {\scriptstyle 0.23} $             \\
      RankFeat                              & $ 82.78 \pm {\scriptstyle 1.56} $             & $ 58.04 \pm {\scriptstyle 2.36} $             & $ 78.40 \pm {\scriptstyle 0.95} $             & $ 65.72 \pm {\scriptstyle 0.22} $             & $ 80.59 \pm {\scriptstyle 1.10} $             & $ 61.88 \pm {\scriptstyle 1.28} $             \\
      ASH                                   & $ 68.06 \pm {\scriptstyle 0.44} $             & $ 76.48 \pm {\scriptstyle 0.30} $             & $ 63.35 \pm {\scriptstyle 0.90} $             & $ 79.92 \pm {\scriptstyle 0.20} $             & $ 65.71 \pm {\scriptstyle 0.24} $             & $ 78.20 \pm {\scriptstyle 0.15} $             \\
      SHE                                   & $ 60.41 \pm {\scriptstyle 0.51} $             & $ 78.15 \pm {\scriptstyle 0.03} $             & $ 57.74 \pm {\scriptstyle 0.73} $             & $ 79.74 \pm {\scriptstyle 0.36} $             & $ 59.07 \pm {\scriptstyle 0.25} $             & $ 78.95 \pm {\scriptstyle 0.18} $             \\
      GEN                                   & $ \underline{58.87} \pm {\scriptstyle 0.69} $ & $ \mathbf{79.38} \pm {\scriptstyle 0.04} $    & $ 49.98 \pm {\scriptstyle 0.05} $             & $ \underline{83.25} \pm {\scriptstyle 0.13} $ & $ \mathbf{54.42} \pm {\scriptstyle 0.33} $    & $ \mathbf{81.31} \pm {\scriptstyle 0.08} $    \\
      SCALE                                 & $ - $                                         & $ - $                                         & $ - $                                         & $ - $                                         & $  - $                                        & $ 80.99 \pm {\scriptstyle -} $                \\
      \midrule
      BBAS-ED                               & $ 66.18 \pm {\scriptstyle 1.45} $             & $ 74.41 \pm {\scriptstyle 0.38} $             & $ 54.97 \pm {\scriptstyle 0.09} $             & $ 80.27 \pm {\scriptstyle 0.15} $             & $ 60.58 \pm {\scriptstyle 0.69} $             & $ 77.34 \pm {\scriptstyle 0.19} $             \\
      AggBBAS-ED                            & $ 63.43 \pm {\scriptstyle 0.60} $             & $ 77.38 \pm {\scriptstyle 0.26} $             & $ 51.10 \pm {\scriptstyle 0.50} $             & $ 83.15 \pm {\scriptstyle 0.04} $             & $ 57.26 \pm {\scriptstyle 0.48} $             & $ 80.26 \pm {\scriptstyle 0.13} $             \\
      BBAS-EC                               & $ 66.38 \pm {\scriptstyle 1.45} $             & $ 74.66 \pm {\scriptstyle 0.29} $             & $ 55.11 \pm {\scriptstyle 0.41} $             & $ 80.23 \pm {\scriptstyle 0.10} $             & $ 60.74 \pm {\scriptstyle 0.93} $             & $ 77.45 \pm {\scriptstyle 0.09} $             \\
      AggBBAS-EC                            & $ 64.57 \pm {\scriptstyle 1.18} $             & $ 77.04 \pm {\scriptstyle 0.24} $             & $ 51.88 \pm {\scriptstyle 0.86} $             & $ 82.88 \pm {\scriptstyle 0.02} $             & $ 58.23 \pm {\scriptstyle 1.02} $             & $ 79.96 \pm {\scriptstyle 0.13} $             \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}         &
      \multicolumn{2}{c}{\textbf{iNaturalist}} &
      \multicolumn{2}{c}{\textbf{Textures}}    &
      \multicolumn{2}{c}{\textbf{OpenImage-O}} &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                                                                                                                                                                                                                     \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
                                               & \textbf{FPR95 $\downarrow$}                   & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}                                                                                                                                                                                                                                                                                                                                                                     \\
      \midrule
      OpenMax                                  & $ 24.53 \pm {\scriptstyle 0.96} $             & $ 92.32 \pm {\scriptstyle 0.32} $             & $ 36.80 \pm {\scriptstyle 0.55} $             & $ 90.21 \pm {\scriptstyle 0.07} $             & $ 38.03 \pm {\scriptstyle 0.49} $             & $ 88.07 \pm {\scriptstyle 0.14} $             & $ 33.12 \pm {\scriptstyle 0.66} $             & $ 90.20 \pm {\scriptstyle 0.17} $             \\
      MSP                                      & $ 26.48 \pm {\scriptstyle 0.73} $             & $ 92.80 \pm {\scriptstyle 0.25} $             & $ 44.58 \pm {\scriptstyle 0.68} $             & $ 88.36 \pm {\scriptstyle 0.13} $             & $ 35.23 \pm {\scriptstyle 0.18} $             & $ 89.24 \pm {\scriptstyle 0.02} $             & $ 35.43 \pm {\scriptstyle 0.38} $             & $ 90.13 \pm {\scriptstyle 0.09} $             \\
      TempScale                                & $ 24.39 \pm {\scriptstyle 0.79} $             & $ 93.39 \pm {\scriptstyle 0.25} $             & $ 43.57 \pm {\scriptstyle 0.77} $             & $ 89.24 \pm {\scriptstyle 0.11} $             & $ 34.04 \pm {\scriptstyle 0.31} $             & $ 89.84 \pm {\scriptstyle 0.02} $             & $ 34.00 \pm {\scriptstyle 0.37} $             & $ 90.82 \pm {\scriptstyle 0.09} $             \\
      ODIN                                     & $ 22.39 \pm {\scriptstyle 1.87} $             & $ 94.37 \pm {\scriptstyle 0.41} $             & $ 42.99 \pm {\scriptstyle 1.56} $             & $ 90.65 \pm {\scriptstyle 0.20} $             & $ 37.30 \pm {\scriptstyle 0.59} $             & $ 90.11 \pm {\scriptstyle 0.15} $             & $ 34.23 \pm {\scriptstyle 1.05} $             & $ 91.71 \pm {\scriptstyle 0.19} $             \\
      MDS                                      & $ 58.53 \pm {\scriptstyle 0.75} $             & $ 75.03 \pm {\scriptstyle 0.76} $             & $ 58.16 \pm {\scriptstyle 0.84} $             & $ 79.25 \pm {\scriptstyle 0.33} $             & $ 68.29 \pm {\scriptstyle 0.28} $             & $ 69.87 \pm {\scriptstyle 0.14} $             & $ 61.66 \pm {\scriptstyle 0.27} $             & $ 74.72 \pm {\scriptstyle 0.26} $             \\
      MDSEns                                   & $ 83.37 \pm {\scriptstyle 0.70} $             & $ 62.16 \pm {\scriptstyle 0.73} $             & $ 72.27 \pm {\scriptstyle 0.48} $             & $ 80.70 \pm {\scriptstyle 0.48} $             & $ 87.26 \pm {\scriptstyle 0.10} $             & $ 64.96 \pm {\scriptstyle 0.51} $             & $ 80.96 \pm {\scriptstyle 0.38} $             & $ 69.27 \pm {\scriptstyle 0.57} $             \\
      RMDS                                     & $ 24.70 \pm {\scriptstyle 0.90} $             & $ 90.64 \pm {\scriptstyle 0.46} $             & $ 37.80 \pm {\scriptstyle 1.32} $             & $ 86.77 \pm {\scriptstyle 0.38} $             & $ 34.85 \pm {\scriptstyle 0.31} $             & $ 86.77 \pm {\scriptstyle 0.22} $             & $ 32.45 \pm {\scriptstyle 0.79} $             & $ 88.06 \pm {\scriptstyle 0.34} $             \\
      Gram                                     & $ 85.54 \pm {\scriptstyle 0.40} $             & $ 65.30 \pm {\scriptstyle 0.20} $             & $ 80.87 \pm {\scriptstyle 1.20} $             & $ 80.53 \pm {\scriptstyle 0.37} $             & $ 86.66 \pm {\scriptstyle 1.27} $             & $ 67.72 \pm {\scriptstyle 0.58} $             & $ 84.36 \pm {\scriptstyle 0.78} $             & $ 71.19 \pm {\scriptstyle 0.24} $             \\
      EBO                                      & $ 26.41 \pm {\scriptstyle 2.29} $             & $ 92.55 \pm {\scriptstyle 0.50} $             & $ 41.43 \pm {\scriptstyle 1.85} $             & $ 90.79 \pm {\scriptstyle 0.16} $             & $ 36.74 \pm {\scriptstyle 1.14} $             & $ 89.23 \pm {\scriptstyle 0.26} $             & $ 34.86 \pm {\scriptstyle 1.30} $             & $ 90.86 \pm {\scriptstyle 0.21} $             \\
      OpenGAN                                  & $ 60.13 \pm {\scriptstyle 9.79} $             & $ 75.32 \pm {\scriptstyle 3.32} $             & $ 66.00 \pm {\scriptstyle 9.97} $             & $ 70.58 \pm {\scriptstyle 4.66} $             & $ 66.34 \pm {\scriptstyle 8.44} $             & $ 73.54 \pm {\scriptstyle 4.48} $             & $ 64.16 \pm {\scriptstyle 9.33} $             & $ 73.15 \pm {\scriptstyle 4.07} $             \\
      GradNorm                                 & $ 61.31 \pm {\scriptstyle 2.86} $             & $ 86.06 \pm {\scriptstyle 1.90} $             & $ 66.88 \pm {\scriptstyle 3.59} $             & $ 86.07 \pm {\scriptstyle 0.36} $             & $ 71.16 \pm {\scriptstyle 0.23} $             & $ 80.66 \pm {\scriptstyle 1.09} $             & $ 66.45 \pm {\scriptstyle 0.22} $             & $ 84.26 \pm {\scriptstyle 0.87} $             \\
      ReAct                                    & $ 22.97 \pm {\scriptstyle 2.25} $             & $ 93.65 \pm {\scriptstyle 0.88} $             & $ 29.67 \pm {\scriptstyle 1.35} $             & $ 92.86 \pm {\scriptstyle 0.47} $             & $ 32.86 \pm {\scriptstyle 0.74} $             & $ 90.40 \pm {\scriptstyle 0.35} $             & $ 28.50 \pm {\scriptstyle 0.95} $             & $ 92.31 \pm {\scriptstyle 0.56} $             \\
      MLS                                      & $ 25.09 \pm {\scriptstyle 2.04} $             & $ 93.12 \pm {\scriptstyle 0.45} $             & $ 41.25 \pm {\scriptstyle 1.86} $             & $ 90.60 \pm {\scriptstyle 0.16} $             & $ 35.76 \pm {\scriptstyle 0.74} $             & $ 89.62 \pm {\scriptstyle 0.21} $             & $ 34.03 \pm {\scriptstyle 1.21} $             & $ 91.11 \pm {\scriptstyle 0.19} $             \\
      KLM                                      & $ 26.66 \pm {\scriptstyle 1.61} $             & $ 91.80 \pm {\scriptstyle 0.21} $             & $ 50.24 \pm {\scriptstyle 1.26} $             & $ 86.13 \pm {\scriptstyle 0.12} $             & $ 45.81 \pm {\scriptstyle 0.59} $             & $ 87.66 \pm {\scriptstyle 0.17} $             & $ 40.90 \pm {\scriptstyle 1.08} $             & $ 88.53 \pm {\scriptstyle 0.11} $             \\
      VIM                                      & $ 27.34 \pm {\scriptstyle 0.38} $             & $ 90.96 \pm {\scriptstyle 0.36} $             & $ 20.39 \pm {\scriptstyle 0.17} $             & $ 94.61 \pm {\scriptstyle 0.12} $             & $ 33.86 \pm {\scriptstyle 0.63} $             & $ 88.20 \pm {\scriptstyle 0.18} $             & $ 27.20 \pm {\scriptstyle 0.30} $             & $ 91.26 \pm {\scriptstyle 0.19} $             \\
      KNN                                      & $ 24.46 \pm {\scriptstyle 1.06} $             & $ 93.99 \pm {\scriptstyle 0.36} $             & $ 24.45 \pm {\scriptstyle 0.29} $             & $ 95.29 \pm {\scriptstyle 0.02} $             & $ 32.90 \pm {\scriptstyle 1.12} $             & $ 90.19 \pm {\scriptstyle 0.32} $             & $ 27.27 \pm {\scriptstyle 0.75} $             & $ 93.16 \pm {\scriptstyle 0.22} $             \\
      DICE                                     & $ 29.66 \pm {\scriptstyle 2.62} $             & $ 91.81 \pm {\scriptstyle 0.79} $             & $ 40.96 \pm {\scriptstyle 1.87} $             & $ 91.53 \pm {\scriptstyle 0.21} $             & $ 38.91 \pm {\scriptstyle 1.16} $             & $ 89.06 \pm {\scriptstyle 0.34} $             & $ 36.51 \pm {\scriptstyle 1.18} $             & $ 90.80 \pm {\scriptstyle 0.31} $             \\
      RankFeat                                 & $ 98.00 \pm {\scriptstyle 0.80} $             & $ 33.08 \pm {\scriptstyle 4.68} $             & $ 99.40 \pm {\scriptstyle 0.68} $             & $ 29.10 \pm {\scriptstyle 2.57} $             & $ 95.77 \pm {\scriptstyle 0.85} $             & $ 52.48 \pm {\scriptstyle 4.44} $             & $ 97.72 \pm {\scriptstyle 0.75} $             & $ 38.22 \pm {\scriptstyle 3.85} $             \\
      ASH                                      & $ 22.49 \pm {\scriptstyle 2.24} $             & $ 95.10 \pm {\scriptstyle 0.47} $             & $ 25.65 \pm {\scriptstyle 0.80} $             & $ 94.77 \pm {\scriptstyle 0.19} $             & $ 33.72 \pm {\scriptstyle 0.97} $             & $ \underline{91.82} \pm {\scriptstyle 0.25} $ & $ 27.29 \pm {\scriptstyle 1.12} $             & $ 93.90 \pm {\scriptstyle 0.27} $             \\
      SHE                                      & $ 34.38 \pm {\scriptstyle 3.48} $             & $ 91.43 \pm {\scriptstyle 1.28} $             & $ 45.58 \pm {\scriptstyle 2.42} $             & $ 90.51 \pm {\scriptstyle 0.19} $             & $ 46.54 \pm {\scriptstyle 1.34} $             & $ 87.49 \pm {\scriptstyle 0.70} $             & $ 42.17 \pm {\scriptstyle 1.24} $             & $ 89.81 \pm {\scriptstyle 0.61} $             \\
      GEN                                      & $ 22.03 \pm {\scriptstyle 0.98} $             & $ 93.70 \pm {\scriptstyle 0.18} $             & $ 42.01 \pm {\scriptstyle 0.92} $             & $ 90.25 \pm {\scriptstyle 0.10} $             & $ \underline{32.25} \pm {\scriptstyle 0.31} $ & $ 90.13 \pm {\scriptstyle 0.06} $             & $ 32.10 \pm {\scriptstyle 0.59} $             & $ 91.36 \pm {\scriptstyle 0.10} $             \\
      SCALE                                    & $ - $                                         & $ - $                                         & $ - $                                         & $ - $                                         & $ - $                                         & $ - $                                         & $ - $                                         & $ 93.98 \pm - $                               \\
      \midrule
      BBAS-ED                                  & $ 32.47 \pm {\scriptstyle 3.79} $             & $ 91.96 \pm {\scriptstyle 0.87} $             & $ 24.17 \pm {\scriptstyle 1.26} $             & $ 94.88 \pm {\scriptstyle 0.28} $             & $ 44.41 \pm {\scriptstyle 2.39} $             & $ 87.20 \pm {\scriptstyle 0.66} $             & $ 33.68 \pm {\scriptstyle 2.21} $             & $ 91.35 \pm {\scriptstyle 0.52} $             \\
      AggBBAS-ED                               & $ \mathbf{17.93} \pm {\scriptstyle 1.72} $    & $ \mathbf{96.28} \pm {\scriptstyle 0.43} $    & $ \underline{17.06} \pm {\scriptstyle 1.59} $ & $ \underline{96.75} \pm {\scriptstyle 0.24} $ & $ \mathbf{30.93} \pm {\scriptstyle 1.30} $    & $ \mathbf{92.17} \pm {\scriptstyle 0.36} $    & $ \mathbf{21.97} \pm {\scriptstyle 1.18} $    & $ \mathbf{95.07} \pm {\scriptstyle 0.31} $    \\
      BBAS-EC                                  & $ 31.89 \pm {\scriptstyle 3.62} $             & $ 92.01 \pm {\scriptstyle 0.77} $             & $ 22.79 \pm {\scriptstyle 1.13} $             & $ 95.27 \pm {\scriptstyle 0.21} $             & $ 44.35 \pm {\scriptstyle 2.34} $             & $ 87.26 \pm {\scriptstyle 0.71} $             & $ 33.01 \pm {\scriptstyle 2.02} $             & $ 91.52 \pm {\scriptstyle 0.49} $             \\
      AggBBAS-EC                               & $ \underline{18.93} \pm {\scriptstyle 1.53} $ & $ \underline{95.87} \pm {\scriptstyle 0.38} $ & $ \mathbf{16.14} \pm {\scriptstyle 1.59} $    & $ \mathbf{96.98} \pm {\scriptstyle 0.25} $    & $ 32.43 \pm {\scriptstyle 1.46} $             & $ 91.63 \pm {\scriptstyle 0.40} $             & $ \underline{22.50} \pm {\scriptstyle 1.22} $ & $ \underline{94.83} \pm {\scriptstyle 0.29} $ \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}      &
      \multicolumn{2}{c}{\textbf{SSB-hard}} &
      \multicolumn{2}{c}{\textbf{NINCO}}    &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                                                                                                                  \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
                                            & \textbf{FPR95 $\downarrow$}                   & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}                     &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}                                                                                                                                                                                                                                                                     \\
      \midrule
      OpenMax                               & $ 72.37 \pm {\scriptstyle 0.11} $             & $ 77.53 \pm {\scriptstyle 0.08} $             & $ 54.59 \pm {\scriptstyle 0.54} $             & $ 83.01 \pm {\scriptstyle 0.17} $             & $ 63.48 \pm {\scriptstyle 0.25} $             & $ 80.27 \pm {\scriptstyle 0.10} $             \\
      MSP                                   & $ \mathbf{66.00} \pm {\scriptstyle 0.10} $    & $ 80.38 \pm {\scriptstyle 0.03} $             & $ 43.65 \pm {\scriptstyle 0.75} $             & $ 86.29 \pm {\scriptstyle 0.11} $             & $ 54.82 \pm {\scriptstyle 0.35} $             & $ 83.34 \pm {\scriptstyle 0.06} $             \\
      TempScale                             & $ \underline{66.43} \pm {\scriptstyle 0.26} $ & $ 80.71 \pm {\scriptstyle 0.02} $             & $ \underline{43.21} \pm {\scriptstyle 0.70} $ & $ \underline{86.67} \pm {\scriptstyle 0.08} $ & $ \underline{54.82} \pm {\scriptstyle 0.23} $ & $ 83.69 \pm {\scriptstyle 0.04} $             \\
      ODIN                                  & $ 73.51 \pm {\scriptstyle 0.38} $             & $ 77.19 \pm {\scriptstyle 0.06} $             & $ 60.00 \pm {\scriptstyle 0.80} $             & $ 83.34 \pm {\scriptstyle 0.12} $             & $ 66.76 \pm {\scriptstyle 0.26} $             & $ 80.27 \pm {\scriptstyle 0.08} $             \\
      MDS                                   & $ 83.65 \pm {\scriptstyle 0.47} $             & $ 58.38 \pm {\scriptstyle 0.58} $             & $ 74.57 \pm {\scriptstyle 0.15} $             & $ 65.48 \pm {\scriptstyle 0.46} $             & $ 79.11 \pm {\scriptstyle 0.31} $             & $ 61.93 \pm {\scriptstyle 0.51} $             \\
      MDSEns                                & $ 92.13 \pm {\scriptstyle 0.05} $             & $ 50.46 \pm {\scriptstyle 0.36} $             & $ 91.36 \pm {\scriptstyle 0.16} $             & $ 58.18 \pm {\scriptstyle 0.42} $             & $ 91.75 \pm {\scriptstyle 0.10} $             & $ 54.32 \pm {\scriptstyle 0.24} $             \\
      RMDS                                  & $ 65.91 \pm {\scriptstyle 0.27} $             & $ 80.20 \pm {\scriptstyle 0.23} $             & $ \mathbf{42.13} \pm {\scriptstyle 1.04} $    & $ 84.94 \pm {\scriptstyle 0.28} $             & $ \mathbf{54.02} \pm {\scriptstyle 0.58} $    & $ 82.57 \pm {\scriptstyle 0.25} $             \\
      Gram                                  & $ 85.68 \pm {\scriptstyle 0.85} $             & $ 65.95 \pm {\scriptstyle 1.08} $             & $ 87.13 \pm {\scriptstyle 1.89} $             & $ 69.40 \pm {\scriptstyle 1.07} $             & $ 86.40 \pm {\scriptstyle 1.21} $             & $ 67.67 \pm {\scriptstyle 1.07} $             \\
      EBO                                   & $ 69.77 \pm {\scriptstyle 0.32} $             & $ 79.83 \pm {\scriptstyle 0.02} $             & $ 50.70 \pm {\scriptstyle 0.89} $             & $ 85.17 \pm {\scriptstyle 0.11} $             & $ 60.24 \pm {\scriptstyle 0.57} $             & $ 82.50 \pm {\scriptstyle 0.05} $             \\
      OpenGAN                               & $ 88.07 \pm {\scriptstyle 2.23} $             & $ 55.08 \pm {\scriptstyle 1.84} $             & $ 80.23 \pm {\scriptstyle 5.71} $             & $ 64.49 \pm {\scriptstyle 4.98} $             & $ 84.15 \pm {\scriptstyle 3.85} $             & $ 59.79 \pm {\scriptstyle 3.39} $             \\
      GradNorm                              & $ 82.17 \pm {\scriptstyle 0.62} $             & $ 72.12 \pm {\scriptstyle 0.43} $             & $ 83.17 \pm {\scriptstyle 0.21} $             & $ 73.39 \pm {\scriptstyle 0.63} $             & $ 82.67 \pm {\scriptstyle 0.30} $             & $ 72.75 \pm {\scriptstyle 0.48} $             \\
      ReAct                                 & $ 71.51 \pm {\scriptstyle 1.92} $             & $ 78.97 \pm {\scriptstyle 1.33} $             & $ 53.47 \pm {\scriptstyle 2.46} $             & $ 84.76 \pm {\scriptstyle 0.64} $             & $ 62.49 \pm {\scriptstyle 2.19} $             & $ 81.87 \pm {\scriptstyle 0.98} $             \\
      MLS                                   & $ 69.64 \pm {\scriptstyle 0.37} $             & $ 80.15 \pm {\scriptstyle 0.01} $             & $ 49.87 \pm {\scriptstyle 0.94} $             & $ 85.65 \pm {\scriptstyle 0.09} $             & $ 59.76 \pm {\scriptstyle 0.59} $             & $ 82.90 \pm {\scriptstyle 0.04} $             \\
      KLM                                   & $ 78.19 \pm {\scriptstyle 2.30} $             & $ 77.56 \pm {\scriptstyle 0.18} $             & $ 62.33 \pm {\scriptstyle 2.66} $             & $ 83.96 \pm {\scriptstyle 0.12} $             & $ 70.26 \pm {\scriptstyle 0.64} $             & $ 80.76 \pm {\scriptstyle 0.08} $             \\
      VIM                                   & $ 71.28 \pm {\scriptstyle 0.49} $             & $ 74.04 \pm {\scriptstyle 0.31} $             & $ 47.10 \pm {\scriptstyle 1.10} $             & $ 83.32 \pm {\scriptstyle 0.19} $             & $ 59.19 \pm {\scriptstyle 0.71} $             & $ 78.68 \pm {\scriptstyle 0.24} $             \\
      KNN                                   & $ 73.71 \pm {\scriptstyle 0.31} $             & $ 77.03 \pm {\scriptstyle 0.23} $             & $ 46.64 \pm {\scriptstyle 0.73} $             & $ 86.10 \pm {\scriptstyle 0.12} $             & $ 60.18 \pm {\scriptstyle 0.52} $             & $ 81.57 \pm {\scriptstyle 0.17} $             \\
      DICE                                  & $ 70.84 \pm {\scriptstyle 0.30} $             & $ 79.06 \pm {\scriptstyle 0.05} $             & $ 52.91 \pm {\scriptstyle 1.20} $             & $ 84.49 \pm {\scriptstyle 0.24} $             & $ 61.88 \pm {\scriptstyle 0.67} $             & $ 81.78 \pm {\scriptstyle 0.14} $             \\
      RankFeat                              & $ 90.79 \pm {\scriptstyle 0.37} $             & $ 58.74 \pm {\scriptstyle 0.94} $             & $ 93.32 \pm {\scriptstyle 0.11} $             & $ 55.10 \pm {\scriptstyle 2.52} $             & $ 92.06 \pm {\scriptstyle 0.23} $             & $ 56.92 \pm {\scriptstyle 1.59} $             \\
      ASH                                   & $ 72.14 \pm {\scriptstyle 0.97} $             & $ 79.52 \pm {\scriptstyle 0.37} $             & $ 57.63 \pm {\scriptstyle 0.98} $             & $ 85.24 \pm {\scriptstyle 0.08} $             & $ 64.89 \pm {\scriptstyle 0.90} $             & $ 82.38 \pm {\scriptstyle 0.19} $             \\
      SHE                                   & $ 72.64 \pm {\scriptstyle 0.30} $             & $ 78.30 \pm {\scriptstyle 0.20} $             & $ 60.96 \pm {\scriptstyle 1.33} $             & $ 82.07 \pm {\scriptstyle 0.33} $             & $ 66.80 \pm {\scriptstyle 0.74} $             & $ 80.18 \pm {\scriptstyle 0.25} $             \\
      GEN                                   & $ 66.79 \pm {\scriptstyle 0.26} $             & $ \underline{80.75} \pm {\scriptstyle 0.03} $ & $ 43.61 \pm {\scriptstyle 0.61} $             & $ 86.60 \pm {\scriptstyle 0.08} $             & $ 55.20 \pm {\scriptstyle 0.20} $             & $ 83.68 \pm {\scriptstyle 0.06} $             \\
      SCALE                                 & $ - $                                         & $ - $                                         & $ - $                                         & $ - $                                         & $  - $                                        & $ \mathbf{84.84} \pm - $                      \\
      \midrule
      BBAS-ED                               & $ 72.08 \pm {\scriptstyle 0.79} $             & $ 77.45 \pm {\scriptstyle 0.29} $             & $ 55.19 \pm {\scriptstyle 1.91} $             & $ 82.41 \pm {\scriptstyle 0.31} $             & $ 63.64 \pm {\scriptstyle 1.26} $             & $ 79.93 \pm {\scriptstyle 0.19} $             \\
      AggBBAS-ED                            & $ 69.00 \pm {\scriptstyle 0.97} $             & $ \mathbf{81.22} \pm {\scriptstyle 0.14} $    & $ 45.93 \pm {\scriptstyle 0.61} $             & $ \mathbf{86.97} \pm {\scriptstyle 0.05} $    & $ 57.46 \pm {\scriptstyle 0.59} $             & $ \underline{84.09} \pm {\scriptstyle 0.07} $ \\
      BBAS-EC                               & $ 72.97 \pm {\scriptstyle 0.69} $             & $ 77.24 \pm {\scriptstyle 0.43} $             & $ 55.31 \pm {\scriptstyle 1.87} $             & $ 82.58 \pm {\scriptstyle 0.33} $             & $ 64.14 \pm {\scriptstyle 1.10} $             & $ 79.91 \pm {\scriptstyle 0.14} $             \\
      AggBBAS-EC                            & $ 69.95 \pm {\scriptstyle 0.81} $             & $ 80.54 \pm {\scriptstyle 0.24} $             & $ 46.91 \pm {\scriptstyle 1.77} $             & $ 86.62 \pm {\scriptstyle 0.14} $             & $ 58.43 \pm {\scriptstyle 1.28} $             & $ 83.58 \pm {\scriptstyle 0.05} $             \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}         &
      \multicolumn{2}{c}{\textbf{iNaturalist}} &
      \multicolumn{2}{c}{\textbf{Textures}}    &
      \multicolumn{2}{c}{\textbf{OpenImage-O}} &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                               \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
                                               & \textbf{FPR95 $\downarrow$} & \textbf{AUROC $\uparrow$} &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}                                                                                                                                                                               \\
      \midrule
      OpenMax                                  & $ 25.29 $                   & $ 92.05 $                 & $ 40.26 $             & $ 88.10 $             & $ 37.39 $             & $ 87.62 $             & $ 34.31 $             & $ 89.26 $             \\
      MSP                                      & $ 43.34 $                   & $ 88.41 $                 & $ 60.87 $             & $ 82.43 $             & $ 50.13 $             & $ 84.86 $             & $ 51.45 $             & $ 85.23 $             \\
      TempScale                                & $ 37.63 $                   & $ 90.50 $                 & $ 56.90 $             & $ 84.95 $             & $ 45.40 $             & $ 87.22 $             & $ 46.64 $             & $ 87.56 $             \\
      ODIN                                     & $ 35.98 $                   & $ 91.17 $                 & $ 49.24 $             & $ 89.00 $             & $ 46.67 $             & $ 88.23 $             & $ 43.96 $             & $ 89.47 $             \\
      MDS                                      & $ 73.81 $                   & $ 63.67 $                 & $ 42.79 $             & $ 89.80 $             & $ 72.15 $             & $ 69.27 $             & $ 62.92 $             & $ 74.25 $             \\
      MDSEns                                   & $ 84.23 $                   & $ 61.82 $                 & $ 73.31 $             & $ 79.94 $             & $ 90.77 $             & $ 60.80 $             & $ 82.77 $             & $ 67.52 $             \\
      RMDS                                     & $ 33.67 $                   & $ 87.24 $                 & $ 48.80 $             & $ 86.08 $             & $ 40.27 $             & $ 85.84 $             & $ 40.91 $             & $ 86.38 $             \\
      Gram                                     & $ 67.89 $                   & $ 76.67 $                 & $ 58.80 $             & $ 88.02 $             & $ 75.39 $             & $ 74.43 $             & $ 67.36 $             & $ 79.71 $             \\
      EBO                                      & $ 31.30 $                   & $ 90.63 $                 & $ 45.77 $             & $ 88.70 $             & $ 38.09 $             & $ 89.06 $             & $ 38.39 $             & $ 89.47 $             \\
      OpenGAN                                  & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      GradNorm                                 & $ 32.03 $                   & $ 93.89 $                 & $ 43.27 $             & $ 92.05 $             & $ 68.46 $             & $ 84.82 $             & $ 47.92 $             & $ 90.25 $             \\
      ReAct                                    & $ 16.72 $                   & $ 96.34 $                 & $ 29.64 $             & $ 92.79 $             & $ 32.58 $             & $ 91.87 $             & $ 26.31 $             & $ 93.67 $             \\
      MLS                                      & $ 30.61 $                   & $ 91.17 $                 & $ 46.17 $             & $ 88.39 $             & $ 37.88 $             & $ 89.17 $             & $ 38.22 $             & $ 89.57 $             \\
      KLM                                      & $ 38.52 $                   & $ 90.78 $                 & $ 52.40 $             & $ 84.72 $             & $ 48.89 $             & $ 87.30 $             & $ 46.60 $             & $ 87.60 $             \\
      VIM                                      & $ 30.68 $                   & $ 89.56 $                 & $ \mathbf{10.51} $    & $  \mathbf{97.97} $   & $ 32.82 $             & $ 90.5 $              & $ 24.67 $             & $ 92.68 $             \\
      KNN                                      & $ 40.80 $                   & $ 86.41 $                 & $ 17.31 $             & $ 97.09 $             & $ 44.27 $             & $ 87.04 $             & $ 34.13 $             & $ 90.18 $             \\
      DICE                                     & $ 33.37 $                   & $ 92.54 $                 & $ 44.28 $             & $ 92.04 $             & $ 47.83 $             & $ 88.26 $             & $ 41.83 $             & $ 90.95 $             \\
      RankFeat                                 & $ 94.40 $                   & $ 40.06 $                 & $ 76.84 $             & $ 70.90 $             & $ 90.26 $             & $ 50.83 $             & $ 87.17 $             & $ 53.93 $             \\
      ASH                                      & $ \underline{14.04} $       & $ \underline{97.07} $     & $ 15.26 $             & $ 96.90 $             & $ \underline{29.15} $ & $ \underline{93.26} $ & $ \underline{19.49} $ & $ \underline{95.74} $ \\
      SHE                                      & $ 34.06 $                   & $ 92.65 $                 & $ 35.27 $             & $ 93.6 $              & $ 55.02 $             & $ 86.52 $             & $ 41.45 $             & $ 90.92 $             \\
      GEN                                      & $ 26.10 $                   & $ 92.44 $                 & $ 46.22 $             & $ 87.59 $             & $ 34.50 $             & $ 89.26 $             & $ 35.61 $             & $ 89.76 $             \\
      SCALE                                    & $  \mathbf{9.51} $          & $ \mathbf{98.02} $        & $ \underline{11.90} $ & $ \underline{97.63} $ & $  \mathbf{28.18} $   & $  \mathbf{93.95} $   & $  \mathbf{16.53} $   & $ \mathbf{96.53} $    \\
      \midrule
      BBAS-ED                                  & $ 33.62 $                   & $ 92.09 $                 & $ 27.22 $             & $ 94.60 $             & $ 49.46 $             & $ 86.92 $             & $ 36.77 $             & $ 91.20 $             \\
      AggBBAS-ED                               & $ 18.31 $                   & $ 96.25 $                 & $ 13.92 $             & $ 97.29 $             & $ 35.80 $             & $ 91.84 $             & $ 22.68 $             & $ 95.13 $             \\
      BBAS-EC                                  & $ 30.23 $                   & $ 93.03 $                 & $ 24.90 $             & $ 95.31 $             & $ 49.31 $             & $ 87.16 $             & $ 34.81 $             & $ 91.83 $             \\
      AggBBAS-EC                               & $ 17.05 $                   & $ 96.42 $                 & $ 13.73 $             & $ 97.42 $             & $ 36.38 $             & $ 91.51 $             & $ 22.39 $             & $ 95.11 $             \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}      &
      \multicolumn{2}{c}{\textbf{SSB-hard}} &
      \multicolumn{2}{c}{\textbf{NINCO}}    &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                            \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
                                            & \textbf{FPR95 $\downarrow$} & \textbf{AUROC $\uparrow$} &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}                                                                                                                               \\
      \midrule
      OpenMax                               & $ 77.33 $                   & $ 71.37 $                 & $ 60.81 $             & $ 78.17 $             & $ 69.07 $             & $ 74.77 $             \\
      MSP                                   & $ 74.49 $                   & $ 72.09 $                 & $ 56.88 $             & $ 79.95 $             & $ 65.68 $             & $ 76.02 $             \\
      TempScale                             & $ \underline{73.9} $        & $ 72.87 $                 & $ 55.1 $              & $ 81.41 $             & $ 64.5 $              & $ 77.14 $             \\
      ODIN                                  & $ 76.83 $                   & $ 71.74 $                 & $ 68.16 $             & $ 77.77 $             & $ 72.5 $              & $ 74.75 $             \\
      MDS                                   & $ 92.1 $                    & $ 48.5 $                  & $ 78.8 $              & $ 62.38 $             & $ 85.45 $             & $ 55.44 $             \\
      MDSEns                                & $ 95.19 $                   & $ 43.92 $                 & $ 91.86 $             & $ 55.41 $             & $ 93.52 $             & $ 49.67 $             \\
      RMDS                                  & $ 77.88 $                   & $ 71.77 $                 & $ \mathbf{52.2} $     & $ 82.22 $             & $ 65.04 $             & $ 76.99 $             \\
      Gram                                  & $ 89.39 $                   & $ 57.39 $                 & $ 83.87 $             & $ 66.01 $             & $ 86.63 $             & $ 61.7 $              \\
      EBO                                   & $ 76.54 $                   & $ 72.08 $                 & $ 60.58 $             & $ 79.7 $              & $ 68.56 $             & $ 75.89 $             \\
      OpenGAN                               & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      GradNorm                              & $ 78.24 $                   & $ 71.9 $                  & $ 79.54 $             & $ 74.02 $             & $ 78.89 $             & $ 72.96 $             \\
      ReAct                                 & $ 77.55 $                   & $ 73.03 $                 & $ 55.82 $             & $ 81.73 $             & $ 66.69 $             & $ 77.38 $             \\
      MLS                                   & $ 76.2 $                    & $ 72.51 $                 & $ 59.44 $             & $ 80.41 $             & $ 67.82 $             & $ 76.46 $             \\
      KLM                                   & $ 84.71 $                   & $ 71.38 $                 & $ 60.36 $             & $ 81.9 $              & $ 72.54 $             & $ 76.64 $             \\
      VIM                                   & $ 80.41 $                   & $ 65.54 $                 & $ 62.29 $             & $ 78.63 $             & $ 71.35 $             & $ 72.08 $             \\
      KNN                                   & $ 83.36 $                   & $ 62.57 $                 & $ 58.39 $             & $ 79.64 $             & $ 70.87 $             & $ 71.1 $              \\
      DICE                                  & $ 77.96 $                   & $ 70.13 $                 & $ 66.9 $              & $ 76.01 $             & $ 72.43 $             & $ 73.07 $             \\
      RankFeat                              & $ 89.63 $                   & $ 55.89 $                 & $ 94.03 $             & $ 46.08 $             & $ 91.83 $             & $ 50.99 $             \\
      ASH                                   & $ \mathbf{73.66} $          & $ 72.89 $                 & $ \underline{52.97} $ & $ \mathbf{83.45} $    & $ \underline{63.32} $ & $ 78.17 $             \\
      SHE                                   & $ 76.3 $                    & $ 71.08 $                 & $ 69.72 $             & $ 76.49 $             & $ 73.01 $             & $ 73.78 $             \\
      GEN                                   & $ 75.73 $                   & $ 72.01 $                 & $ 54.9 $              & $ 81.7 $              & $ 65.32 $             & $ 76.85 $             \\
      SCALE                                 & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ \mathbf{59.76} $    & $ \mathbf{81.36} $    \\
      \midrule
      BBAS-ED                               & $ 81.60 $                   & $ 70.21 $                 & $ 65.94 $             & $ 78.40 $             & $ 73.77 $             & $ 74.31 $             \\
      AggBBAS-ED                            & $ 79.10 $                   & $ \underline{73.08} $     & $ 56.96 $             & $ 82.71 $             & $ 68.03 $             & $ 77.90 $             \\
      BBAS-EC                               & $ 80.00 $                   & $ 71.48 $                 & $ 63.81 $             & $ 79.60 $             & $ 71.90 $             & $ 75.54 $             \\
      AggBBAS-EC                            & $ 77.21 $                   & $ \mathbf{73.89} $        & $ 55.12 $             & $ \underline{83.31} $ & $ 66.17 $             & $ \underline{78.60} $ \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}         &
      \multicolumn{2}{c}{\textbf{iNaturalist}} &
      \multicolumn{2}{c}{\textbf{Textures}}    &
      \multicolumn{2}{c}{\textbf{OpenImage-O}} &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                           \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
                                               & \textbf{FPR95 $\downarrow$} & \textbf{AUROC $\uparrow$} &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}                                                                                                                                                                           \\
      \midrule
      OpenMax                                  & $ 19.62 $                   & $ 94.93 $                 & $ 73.07 $             & $ 85.52 $             & $ 73.82 $             & $ 87.36 $             & $ 55.5 $              & $ 89.27 $         \\
      MSP                                      & $ 42.4 $                    & $ 88.19 $                 & $ 56.46 $             & $ 85.06 $             & $ 56.19 $             & $ 84.86 $             & $ 51.69 $             & $ 86.04 $         \\
      TempScale                                & $ 43.09 $                   & $ 88.54 $                 & $ 58.16 $             & $ 85.39 $             & $ 59.98 $             & $ 85.04 $             & $ 53.74 $             & $ 86.32 $         \\
      ODIN                                     & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $             \\
      MDS                                      & $ 20.64 $                   & $ 96.01 $                 & $ 38.91 $             & $ 89.41 $             & $ 30.35 $             & $ \mathbf{92.38} $    & $ 29.97 $             & $ \mathbf{92.6} $ \\
      MDSEns                                   & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $             \\
      RMDS                                     & $ 19.47 $                   & $ 96.1 $                  & $ 37.22 $             & $ 89.38 $             & $ \underline{29.57} $ & $ \underline{92.32} $ & $ \underline{28.76} $ & $ \mathbf{92.6} $ \\
      Gram                                     & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $             \\
      EBO                                      & $ 83.56 $                   & $ 79.3 $                  & $ 83.66 $             & $ 81.17 $             & $ 88.82 $             & $ 76.48 $             & $ 85.35 $             & $ 78.98 $         \\
      OpenGAN                                  & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $             \\
      GradNorm                                 & $ 91.16 $                   & $ 42.42 $                 & $ 92.25 $             & $ 44.99 $             & $ 94.53 $             & $ 37.82 $             & $ 92.65 $             & $ 41.75 $         \\
      ReAct                                    & $ 48.25 $                   & $ 86.11 $                 & $ 55.88 $             & $ 86.66 $             & $ 57.67 $             & $ 84.29 $             & $ 53.93 $             & $ 85.69 $         \\
      MLS                                      & $ 72.94 $                   & $ 85.29 $                 & $ 78.94 $             & $ 83.74 $             & $ 85.82 $             & $ 81.6 $              & $ 79.23 $             & $ 83.54 $         \\
      KLM                                      & $ 43.48 $                   & $ 89.59 $                 & $ 50.12 $             & $ 86.49 $             & $ 51.75 $             & $ 87.03 $             & $ 48.45 $             & $ 87.7 $          \\
      VIM                                      & $ \mathbf{17.59} $          & $ 95.72 $                 & $ 40.35 $             & $ 90.61 $             & $ 29.61 $             & $ 92.18 $             & $ 29.18 $             & $ 92.84 $         \\
      KNN                                      & $ 27.75 $                   & $ 91.46 $                 & $ \underline{33.23} $ & $ \underline{91.12} $ & $ 34.82 $             & $ 89.86 $             & $ 31.93 $             & $ 90.81 $         \\
      DICE                                     & $ 47.9 $                    & $ 82.5 $                  & $ 54.83 $             & $ 82.21 $             & $ 52.57 $             & $ 82.22 $             & $ 51.77 $             & $ 82.31 $         \\
      RankFeat                                 & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $             \\
      ASH                                      & $ 97.02 $                   & $ 50.62 $                 & $ 98.5 $              & $ 48.53 $             & $ 94.79 $             & $ 55.51 $             & $ 96.77 $             & $ 51.56 $         \\
      SHE                                      & $ 22.16 $                   & $ 93.57 $                 & $ \mathbf{25.63} $    & $ \mathbf{92.65} $    & $ 33.57 $             & $ 91.04 $             & $ \mathbf{27.12} $    & $ 92.42 $         \\
      GEN                                      & $ 22.92 $                   & $ 93.54 $                 & $ 38.3 $              & $ 90.23 $             & $ 35.47 $             & $ 90.27 $             & $ 32.23 $             & $ 91.35 $         \\
      \midrule
      BBAS-ED                                  & $ 20.17 $                   & $ 94.89 $                 & $ 37.4 $              & $ 87.77 $             & $ \mathbf{29.23} $    & $ 90.95 $             & $ 28.93 $             & $ 91.2 $          \\
      AggBBAS-ED                               & $ \underline{17.78} $       & $ \mathbf{96.46} $        & $ 42.43 $             & $ 88.26 $             & $ 32.11 $             & $ 91.7 $              & $ 30.78 $             & $ 92.14 $         \\
      BBAS-EC                                  & $ 22.06 $                   & $ 94.46 $                 & $ 38.42 $             & $ 86.48 $             & $ 30.96 $             & $ 90.45 $             & $ 30.48 $             & $ 90.46 $         \\
      AggBBAS-EC                               & $ 18.12 $                   & $ \mathbf{96.43} $        & $ 38.57 $             & $ 87.76 $             & $ 30.6 $              & $ 91.87 $             & $ 29.09 $             & $ 92.02 $         \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}      &
      \multicolumn{2}{c}{\textbf{SSB-hard}} &
      \multicolumn{2}{c}{\textbf{NINCO}}    &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                            \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
                                            & \textbf{FPR95 $\downarrow$} & \textbf{AUROC $\uparrow$} &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}                                                                                                                               \\
      \midrule
      OpenMax                               & $ 89.19 $                   & $ 68.6 $                  & $ 88.33 $             & $ 78.68 $             & $ 88.76 $             & $ 73.64 $             \\
      MSP                                   & $ 86.41 $                   & $ 68.94 $                 & $ 77.28 $             & $ 78.11 $             & $ 81.85 $             & $ 73.52 $             \\
      TempScale                             & $ 87.35 $                   & $ 68.55 $                 & $ 81.88 $             & $ 77.8 $              & $ 84.62 $             & $ 73.18 $             \\
      ODIN                                  & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      MDS                                   & $ 83.47 $                   & $ 71.57 $                 & $ 48.77 $             & $ 86.52 $             & $ 66.12 $             & $ 79.04 $             \\
      MDSEns                                & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      RMDS                                  & $ 84.52 $                   & $ 72.87 $                 & $ 46.2 $              & $ 87.31 $             & $ 65.36 $             & $ 80.09 $             \\
      Gram                                  & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      EBO                                   & $ 92.24 $                   & $ 58.8 $                  & $ 94.14 $             & $ 66.02 $             & $ 93.19 $             & $ 62.41 $             \\
      OpenGAN                               & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      GradNorm                              & $ 93.62 $                   & $ 42.96 $                 & $ 95.81 $             & $ 35.6 $              & $ 94.71 $             & $ 39.28 $             \\
      ReAct                                 & $ 90.46 $                   & $ 63.1 $                  & $ 78.51 $             & $ 75.43 $             & $ 84.49 $             & $ 69.26 $             \\
      MLS                                   & $ 91.52 $                   & $ 64.2 $                  & $ 92.97 $             & $ 72.4 $              & $ 92.25 $             & $ 68.3 $              \\
      KLM                                   & $ 88.35 $                   & $ 68.14 $                 & $ 66.14 $             & $ 80.68 $             & $ 77.25 $             & $ 74.41 $             \\
      VIM                                   & $ 90.04 $                   & $ 69.42 $                 & $ 57.41 $             & $ 84.64 $             & $ 73.73 $             & $ 77.03 $             \\
      KNN                                   & $ 86.22 $                   & $ 65.98 $                 & $ 54.73 $             & $ 82.25 $             & $ 70.47 $             & $ 74.11 $             \\
      DICE                                  & $ 89.77 $                   & $ 59.05 $                 & $ 81.1 $              & $ 71.67 $             & $ 85.44 $             & $ 65.36 $             \\
      RankFeat                              & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      ASH                                   & $ 93.5 $                    & $ 53.9 $                  & $ 95.37 $             & $ 52.51 $             & $ 94.43 $             & $ 53.21 $             \\
      SHE                                   & $ 85.73 $                   & $ 68.04 $                 & $ 56.02 $             & $ 84.18 $             & $ 70.88 $             & $ 76.11 $             \\
      GEN                                   & $ 82.23 $                   & $ 70.09 $                 & $ 59.33 $             & $ 82.51 $             & $ 70.78 $             & $ 76.3 $              \\
      \midrule
      BBAS-ED                               & $ \mathbf{78.58} $          & $ 76.14 $                 & $ \underline{43.73} $ & $ \mathbf{87.36} $    & $ \mathbf{61.15} $    & $ 81.75 $             \\
      AggBBAS-ED                            & $ 80.43 $                   & $ 75.8 $                  & $ 53.67 $             & $ 86.61 $             & $ 67.05 $             & $ 81.2 $              \\
      BBAS-EC                               & $ 81.49 $                   & $ \underline{76.68} $     & $ \mathbf{43.49} $    & $ \underline{87.26} $ & $ \underline{62.49} $ & $ \underline{81.97} $ \\
      AggBBAS-EC                            & $ \underline{78.6} $        & $ \mathbf{77.07} $        & $ 46.44 $             & $ 87.59 $             & $ 62.52 $             & $ \mathbf{82.33} $    \\

      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}         &
      \multicolumn{2}{c}{\textbf{iNaturalist}} &
      \multicolumn{2}{c}{\textbf{Textures}}    &
      \multicolumn{2}{c}{\textbf{OpenImage-O}} &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                                                                               \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
                                               & \textbf{FPR95 $\downarrow$} & \textbf{AUROC $\uparrow$} &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}              & \textbf{AUROC $\uparrow$}                                                                                                                                                                               \\
      \midrule
      OpenMax                                  & $ 19.28 $                   & $ 95.08 $                 & $ 77.31 $             & $ 82.75 $             & $ 60.76 $             & $ 87.84 $             & $ 52.45 $             & $ 88.56 $             \\
      MSP                                      & $ 37.31 $                   & $ 89.86 $                 & $ 60.87 $             & $ 83.27 $             & $ 49.3 $              & $ 85.77 $             & $ 49.16 $             & $ 86.3 $              \\
      TempScale                                & $ 36.66 $                   & $ 90.37 $                 & $ 62.55 $             & $ 83.68 $             & $ 50.93 $             & $ 86.14 $             & $ 50.05 $             & $ 86.73 $             \\
      ODIN                                     & $ 79.35 $                   & $ 78.1 $                  & $ 85.46 $             & $ 72.86 $             & $ 89.82 $             & $ 68.93 $             & $ 84.88 $             & $ 73.29 $             \\
      MDS                                      & $ 21.56 $                   & $ 93.59 $                 & $ 37.49 $             & $ 89.81 $             & $ 30.56 $             & $ 91.05 $             & $ 29.87 $             & $ 91.49 $             \\
      MDSEns                                   & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      RMDS                                     & $ 18.44 $                   & $ 95.58 $                 & $ 39.18 $             & $ 89.26 $             & $ 28.91 $             & $ 92.17 $             & $ 28.84 $             & $ 92.34 $             \\
      Gram                                     & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      EBO                                      & $ 61.52 $                   & $ 85.13 $                 & $ 84.45 $             & $ 78.96 $             & $ 80.81 $             & $ 79.86 $             & $ 75.59 $             & $ 81.32 $             \\
      OpenGAN                                  & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      GradNorm                                 & $ 95.12 $                   & $ 38.23 $                 & $ 97.73 $             & $ 34.71 $             & $ 96.99 $             & $ 33.47 $             & $ 96.61 $             & $ 35.47 $             \\
      ReAct                                    & $ 31.55 $                   & $ 90.03 $                 & $ 54.66 $             & $ 86.99 $             & $ 42.81 $             & $ 87.66 $             & $ 43.01 $             & $ 88.23 $             \\
      MLS                                      & $ 49.19 $                   & $ 88.99 $                 & $ 79.8 $              & $ 81.68 $             & $ 74.45 $             & $ 83.72 $             & $ 67.81 $             & $ 84.8 $              \\
      KLM                                      & $ 34.96 $                   & $ 90.92 $                 & $ 49.12 $             & $ 86.04 $             & $ 45.91 $             & $ 87.99 $             & $ 43.33 $             & $ 88.32 $             \\
      VIM                                      & $ 17.98 $                   & $ 94.61 $                 & $ \mathbf{29.78} $    & $ \mathbf{92.67} $    & $ \mathbf{26.55} $    & $ 92.32 $             & $ \mathbf{24.77} $    & $ \mathbf{93.2} $     \\
      KNN                                      & $ 30.94 $                   & $ 88.93 $                 & $ \underline{35.71} $ & $ \underline{90.54} $ & $ 35.71 $             & $ 88.63 $             & $ 34.12 $             & $ 89.37 $             \\
      DICE                                     & $ 98.23 $                   & $ 46.82 $                 & $ 88.3 $              & $ 77.03 $             & $ 96.73 $             & $ 57.47 $             & $ 94.42 $             & $ 60.44 $             \\
      RankFeat                                 & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      ASH                                      & $ 94.25 $                   & $ 46.62 $                 & $ 96.16 $             & $ 41.66 $             & $ 93.74 $             & $ 45.64 $             & $ 94.71 $             & $ 44.64 $             \\
      SHE                                      & $ 33.42 $                   & $ 92.72 $                 & $ 50.98 $             & $ 88.86 $             & $ 53.89 $             & $ 87.93 $             & $ 46.1 $              & $ 89.84 $             \\
      GEN                                      & $ 20.51 $                   & $ 94.23 $                 & $ 44.57 $             & $ 88.15 $             & $ 32.69 $             & $ 90.56 $             & $ 32.59 $             & $ 90.98 $             \\
      \midrule
      BBAS-ED                                  & $ 22.34 $                   & $ 94.99 $                 & $ 40.36 $             & $ 87.82 $             & $ 29.76 $             & $ 91.07 $             & $ 30.82 $             & $ 91.29 $             \\
      AggBBAS-ED                               & $ \mathbf{13.36} $          & $ \underline{97.43} $     & $ 40.39 $             & $ 88.92 $             & $ 28.87 $             & $ \underline{92.74} $ & $ 27.54 $             & $ \underline{93.03} $ \\
      BBAS-EC                                  & $ 23.64 $                   & $ 94.77 $                 & $ 42.34 $             & $ 86.99 $             & $ 31.42 $             & $ 90.5 $              & $ 32.47 $             & $ 90.76 $             \\
      AggBBAS-EC                               & $ \underline{13.39} $       & $ \mathbf{97.46} $        & $ 38.48 $             & $ 88.68 $             & $ \underline{28.08} $ & $ \mathbf{92.79} $    & $ \underline{26.65} $ & $ 92.98 $             \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Method}}      &
      \multicolumn{2}{c}{\textbf{SSB-hard}} &
      \multicolumn{2}{c}{\textbf{NINCO}}    &
      \multicolumn{2}{c}{\textbf{Average}}                                                                                                                                                            \\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
                                            & \textbf{FPR95 $\downarrow$} & \textbf{AUROC $\uparrow$} &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}   &
      \textbf{FPR95 $\downarrow$}           & \textbf{AUROC $\uparrow$}                                                                                                                               \\
      \midrule
      OpenMax                               & $ 85.5 $                    & $ 71.56 $                 & $ 72.58 $             & $ 81.66 $             & $ 79.04 $             & $ 76.61 $             \\
      MSP                                   & $ 80.9 $                    & $ 71.78 $                 & $ 61.21 $             & $ 81.72 $             & $ 71.06 $             & $ 76.75 $             \\
      TempScale                             & $ 82.25 $                   & $ 71.86 $                 & $ 63.24 $             & $ 82.1 $              & $ 72.75 $             & $ 76.98 $             \\
      ODIN                                  & $ 86.45 $                   & $ 66.94 $                 & $ 86.05 $             & $ 69.35 $             & $ 86.25 $             & $ 68.15 $             \\
      MDS                                   & $ 83.6 $                    & $ 68.61 $                 & $ 53.71 $             & $ 81.75 $             & $ 68.65 $             & $ 75.18 $             \\
      MDSEns                                & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      RMDS                                  & $ 82.77 $                   & $ 71.77 $                 & $ 50.13 $             & $ 84.92 $             & $ 66.45 $             & $ 78.34 $             \\
      Gram                                  & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      EBO                                   & $ 87.45 $                   & $ 68.21 $                 & $ 79.16 $             & $ 78.25 $             & $ 83.31 $             & $ 73.23 $             \\
      OpenGAN                               & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      GradNorm                              & $ 93.57 $                   & $ 50.36 $                 & $ 94.06 $             & $ 44.81 $             & $ 93.82 $             & $ 47.58 $             \\
      ReAct                                 & $ 85.02 $                   & $ 69.3 $                  & $ 60.29 $             & $ 81.97 $             & $ 72.66 $             & $ 75.64 $             \\
      MLS                                   & $ 86.52 $                   & $ 70.44 $                 & $ 75 $                & $ 80.89 $             & $ 80.76 $             & $ 75.66 $             \\
      KLM                                   & $ 85.32 $                   & $ 70.24 $                 & $ 65.6 $              & $ 81.98 $             & $ 75.46 $             & $ 76.11 $             \\
      VIM                                   & $ 88.57 $                   & $ 68.79 $                 & $ 61.16 $             & $ 81.69 $             & $ 74.86 $             & $ 75.24 $             \\
      KNN                                   & $ 85 $                      & $ 64.08 $                 & $ 58.51 $             & $ 79.15 $             & $ 71.76 $             & $ 71.62 $             \\
      DICE                                  & $ 96.35 $                   & $ 47.99 $                 & $ 97.44 $             & $ 48.97 $             & $ 96.89 $             & $ 48.48 $             \\
      RankFeat                              & $ - $                       & $ - $                     & $ - $                 & $ - $                 & $ - $                 & $ - $                 \\
      ASH                                   & $ 95.7 $                    & $ 45.87 $                 & $ 94.38 $             & $ 47.07 $             & $ 95.04 $             & $ 46.47 $             \\
      SHE                                   & $ 85.37 $                   & $ 70.54 $                 & $ 68.12 $             & $ 82.64 $             & $ 76.75 $             & $ 76.59 $             \\
      GEN                                   & $ 79.19 $                   & $ 72.75 $                 & $ 48.05 $             & $ 85.18 $             & $ 63.62 $             & $ 78.97 $             \\
      \midrule
      BBAS-ED                               & $ \underline{76.87} $       & $ 76.06 $                 & $ 49.88 $             & $ 85.88 $             & $ 63.38 $             & $ 80.97 $             \\
      AggBBAS-ED                            & $ 78.25 $                   & $ \underline{77.09} $     & $ \underline{46.01} $ & $ \underline{87.57} $ & $ \underline{62.13} $ & $ \underline{82.33} $ \\
      BBAS-EC                               & $ 81.07 $                   & $ 76.75 $                 & $ 51.24 $             & $ 85.87 $             & $ 66.16 $             & $ 81.31 $             \\
      AggBBAS-EC                            & $ \mathbf{76} $             & $ \mathbf{78.07} $        & $ \mathbf{44.26} $    & $ \mathbf{87.97} $    & $ \mathbf{60.13} $    & $ \mathbf{83.02} $    \\
      \bottomrule
    \end{tabular}
